A Tight ($3/2 + \varepsilon$)-Approximation Algorithm for Demand Strip Packing

We consider the Demand Strip Packing problem (DSP), in which we are given a set of jobs, each specified by a processing time and a demand. The task is to schedule all jobs such that they are finished before some deadline $D$ while minimizing the peak demand, i.e., the maximum total demand of tasks executed at any point in time. DSP is closely related to the Strip Packing problem (SP), in which we are given a set of axis-aligned rectangles that must be packed into a strip of fixed width while minimizing the maximum height. DSP and SP are known to be NP-hard to approximate to within a factor below $\frac{3}{2}$. To achieve the essentially best possible approximation guarantee, we prove a structural result. Any instance admits a solution with peak demand at most $\big(\frac32+\varepsilon\big)OPT$ satisfying one of two properties. Either (i) the solution leaves a gap for a job with demand $OPT$ and processing time $\mathcal O(\varepsilon D)$ or (ii) all jobs with demand greater than $\frac{OPT}2$ appear sorted by demand in immediate succession. We then provide two efficient algorithms that find a solution with maximum demand at most $\big(\frac32+\varepsilon\big)OPT$ in the respective case. A central observation, which sets our approach apart from previous ones for DSP, is that the properties (i) and (ii) need not be efficiently decidable: We can simply run both algorithms and use whichever solution is the better one.

==> figures/CaseDPart2.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.28}
\pgfmathsetmacro{\r}{0.78}
\pgfmathsetmacro{\dFive}{0.03}
\pgfmathsetmacro{\dFour}{0.02}
%\pgfmathsetmacro{\g1}{0.5 +\l -0.015}
\pgfmathsetmacro{\lOffset}{\r*\w-\dFour*\w-\dFive*\w}

\begin{scope}[xscale = -1, xshift = -\w cm]
\begin{scope}[yscale=-1,yshift= -\h cm]
% G4 + tall
\draw[fill = colord] (\w,0) -- (\r*\w+\dFour*\w,0.2*\h) -- (\r*\w,0.4*\h)--(\r*\w,1*\h) -- (\w,\h)--(\w,0);
\node at (0.5*\w+0.5*\r*\w,0.3*\h) {$\Gd$};
\draw[fill = gray] (\r*\w+0.02*\w,0.42*\h) rectangle (\r*\w,\h);
\draw[fill = gray] (\w,0.4*\h) rectangle (\r*\w+0.04*\w,\h);

% G5 + tall
\draw[fill = colore] (0,0) -- (\dFour*\w,0.1*\h) -- (\l*\w,0.4*\h)--(\l*\w,\h) -- (0,\h)--(0,0);
\node at (0.4*\l*\w,0.3*\h) {$\Ge$};

\draw[fill = gray] (\l*\w-0.02*\w,0.4*\h) rectangle (\l*\w,\h);
\draw[fill = gray] (\l*\w-0.05*\w,0.45*\h) rectangle (\l*\w-0.02*\w,\h);
\draw[fill = gray] (0.05*\w,0.4*\h) rectangle (\l*\w-0.06*\w,\h);
\draw[fill = gray] (0.0*\w,0.35*\h) rectangle (0.01*\w,\h);
\draw[fill = gray] (0.02*\w,0.35*\h) rectangle (0.04*\w,\h);
%\draw (\r*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.7*\h);

%G1
\draw[fill = colorac] (0,0) -- (\dFour*\w,0.1*\h)-- (\l*\w-\dFive*\w,0.37*\h)-- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h)--(\l*\w,0.3*\h)--(\dFour*\w,0.07*\h)--(0,0);
\draw[fill = coloraa] (0,0) -- (\dFour*\w,0.07*\h)-- (\lOffset,0.07*\h)--(\r*\w,0.05*\h)--(\w,0);
\draw[fill = colorab] (\dFour*\w,0.07*\h) -- (\l*\w-\dFive*\w,0.3*\h)-- (\lOffset,0.3*\h)--(\r*\w,0.1*\h)--(\w,0) -- (\r*\w,0.05*\h) -- (\lOffset,0.07*\h)--(\dFour*\w,0.07*\h);
% \draw[fill = white!90!yellow] (\dFour*\w,0.07*\h) -- (\l*\w,0.3*\h)-- (\lOffset,0.3*\h)--(\r*\w,0.1*\h)--(\w,0) -- (\r*\w,0.05*\h) -- (\lOffset,0.07*\h)--(\dFour*\w,0.07*\h);
\node at (0.83*\l*\w + 0.17*\r*\w,0.2*\h) {$\Gaa$};
\draw (0.45*\w,0.04*\h) -- (0.5*\w,-4*\os) node[above]{$\Gab$};
\draw (0.45*\w,0.32*\h) -- (0.37*\w,-4*\os) node[above]{$\Gac$};

% %G2
% \draw[fill = white!95!blue] (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h) -- (\r*\w,0.1*\h) --(\w,0*\h)--(\r*\w,0.4*\h)-- (\lOffset,0.54*\h) -- (\l*\w,0.4*\h);
% \node at (\r*\w+0.05*\w,0.2*\h) {$G_2$};

% %G3
% \draw[fill = white!95!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,0.4*\h) -- (\lOffset,0.54*\h) --(\l*\w,0.4*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};

%G23
\draw[fill = colorb] (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h) -- (\r*\w,0.1*\h) --(\w,0*\h)--(\r*\w,0.4*\h) -- (\r*\w,\h) -- (\l*\w,\h) -- (\l*\w,0.4*\h);
\node at (0.5*\l*\w+0.5*\r*\w,0.6*\h) {$\Gb$};

\end{scope}

\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$0$}-- (\w,\h);

\draw[thick,dashed] (\l*\w,-\os) node[below,black]{$r$}-- (\l*\w,\h);
\draw[thick,dashed] (\l*\w-\dFive*\w,0) -- (\l*\w-\dFive*\w,\h+\os) node[above,black]{$r+d_r\D$};
\draw[thick,dashed] (\r*\w,-\os) node[below,black]{$\ell$}-- (\r*\w,\h);
\draw[thick,dashed] (\dFour*\w,\h+2.5*\os) node[above,black]{$\D-d_\ell \D$}-- (\dFour*\w,0);
\draw[thick,dashed] (\lOffset,\h+\os) node[above,black]{$\ell+ (d_\ell+d_r) \D$}-- (\lOffset,0);

\draw[thick,dashed] (-\os,0.5*\h) -- (\w+\os,0.5*\h) node[left]{$\frac{1}{2}\opt$};
\draw[thick,dashed] (-\os,1*\h) -- (\w+\os,1*\h) node[left]{$\opt$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xscale = -1, xshift = -\w cm]
\begin{scope}[xshift = -1.3*\w cm, yshift=-0*\h cm]

\begin{scope}[yscale=-1,yshift= -\h cm]
%G1 red --rightmost part
\draw[fill = coloraa] (0,0) -- (\dFour*\w,0.07*\h)-- (\r*\w-\dFour*\w-\l*\w,0.07*\h)--(\r*\w-\dFour*\w-\l*\w,0.0*\h) -- (0,0);
\end{scope}

\begin{scope}[yscale=-1,yshift= -\h cm,xshift=-\dFour*\w cm]
%G1
\draw[fill = colorab] (\dFour*\w,0.07*\h) -- (\l*\w,0.3*\h)-- (\r*\w-\dFour*\w-\l*\w,0.3*\h)-- (\r*\w-\dFour*\w-\l*\w,0.07*\h)--(\dFour*\w,0.07*\h);
\node at (0.75*\l*\w + 0.25*\r*\w,0.18*\h) {$\Gaa$};
\end{scope}

%G1 red -- Leftmost part
\draw[fill = coloraa] (\r*\w-2*\dFour*\w-\dFive*\w,\h-0.07*\h)-- (\lOffset,\h-0.07*\h)--(\lOffset,\h-0.07*\h)-- (\r*\w,\h-0.05*\h)--(\w,\h)--(\r*\w-\dFour*\w-\dFive*\w,\h)--(\r*\w-\dFour*\w-\dFive*\w,\h-0.07*\h);
\draw[white, fill=white] (\r*\w-\dFour*\w-3*\dFive*\w,\h) rectangle (\r*\w-\dFour*\w,0.8*\h); 


\begin{scope}[xshift=-\l*\w cm+\dFive*\w cm,yscale=-1,yshift= -\h cm]
% %G2
% \draw[fill = white!95!blue] (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h) -- (\r*\w,0.1*\h) --(\w,0*\h)--(\r*\w,0.4*\h)-- (\lOffset,0.54*\h) -- (\l*\w,0.4*\h);
% \node at (\r*\w+0.05*\w,0.2*\h) {$G_2$};

% %G3
% \draw[fill = white!95!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,0.4*\h) -- (\lOffset,0.54*\h) --(\l*\w,0.4*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};
%G23
\draw[fill = colorb] (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h) -- (\r*\w,0.1*\h) --(\w,0*\h)--(\r*\w,0.4*\h) -- (\r*\w,\h) -- (\l*\w,\h) -- (\l*\w,0.4*\h);
\node at (0.4*\l*\w+0.5*\r*\w,0.6*\h) {$\Gb$};
\end{scope}



\begin{scope}[yscale=1, yshift= 1.5*\h cm]
%G1
\draw[fill = coloraa] (\r*\w-\dFour*\w-\l*\w,0)--(\r*\w-\dFour*\w-\l*\w,-0.07*\h)-- (\r*\w-\dFour*\w-\dFive*\w,-0.07*\h)--(\r*\w,-0.05*\h) --(\r*\w,0*\h) --(\r*\w-\dFour*\w-\l*\w,0);
\end{scope}
\begin{scope}[yscale=1, yshift= 1*\h cm]
\begin{scope}[xshift=-\dFour*\w cm]
\draw[fill = colorab] (\r*\w-\dFour*\w-\l*\w,0.3*\h)-- (\lOffset,0.3*\h)--(\r*\w,0.1*\h)--(\w,0) -- (\r*\w,0.05*\h) -- (\lOffset,0.07*\h)--(\r*\w-\dFour*\w-\l*\w,0.07*\h)--(\r*\w-\dFour*\w-\l*\w,0.3*\h);
\node at (0.25*\l*\w + 0.75*\r*\w,0.18*\h) {$\Gaa$};
%G4
\draw[fill = colord] (\w,0) -- (\r*\w+\dFour*\w,0.2*\h) -- (\r*\w,0.4*\h)--(\r*\w,0.5*\h) -- (\w+\dFour*\w,0.5*\h)--(\w+\dFour*\w,0);
\node at (0.5*\w+0.57*\r*\w,0.3*\h) {\reflectbox{$\vec{\vphantom{I}}$}\hspace{-0.9ex}$I_{\leq\ell}$};
\end{scope}
\end{scope}

\begin{scope}[yscale=1, yshift= 1*\h cm, xshift= \dFive*\w cm]
%G5
\draw[fill = colore] (-0.03*\w,0) --(0,0) -- (\dFour*\w,0.1*\h) -- (\l*\w,0.4*\h)--(\l*\w,0.5*\h) -- (-0.03*\w,0.5*\h)--(-0.03*\w,0);
\node at (0.5*\l*\w,0.4*\h) {$\vec{I}_{\geq r}$};
%G1
\draw[fill = colorac] (0,0) -- (\dFour*\w,0.1*\h)-- (\l*\w-\dFive*\w,0.37*\h)-- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h)--(\l*\w,0.3*\h)--(\dFour*\w,0.07*\h)--(0,0);
%\node at (0.9*\l*\w + 0.1*\r*\w,0.3*\h) {$G_1$};
\end{scope}


\draw[dashed] (-\os,0.5*\h) node[right]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[right]{$\opt$} -- (\w+\os,1*\h) ;
\draw[dashed] (-\os,1.5*\h) node[right]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;

\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);


%Tall items

\draw[fill = gray] (0.05*\w - \l*\w+\r*\w,\h-0.45*\h) rectangle (0.08*\w - \l*\w+\r*\w,0*\h);
\draw[fill = gray] (0.08*\w - \l*\w+\r*\w,\h-0.42*\h) rectangle (0.10*\w - \l*\w+\r*\w,0*\h);
\draw[fill = gray] (0.10*\w - \l*\w+\r*\w,\h-0.4*\h) rectangle (1.08*\w - \l*\w,0*\h);
\draw[fill = gray] (1.08*\w - \l*\w,\h-0.4*\h) rectangle (1.10*\w - \l*\w,0*\h);
\draw[fill = gray] (1.10*\w - \l*\w,\h-0.4*\h) rectangle (0.97*\w,0*\h);
\draw[fill = gray] (0.97*\w,\h-0.35*\h) rectangle (0.98*\w,0*\h);
\draw[fill = gray] (0.98*\w,\h-0.35*\h) rectangle (1.00*\w,0*\h);


\draw[pattern=north west lines] (\dFour*\w+\dFive*\w,\h) rectangle (\w+\l*\w-\r*\w-\dFour*\w,1.07*\h);

%\draw (0.5*\w-0.5*\l*\w,-\os) node[below]{$\frac{1-\ell}{2}$}-- (0.5*\w-0.5*\l*\w,1.1*\h);
\draw[thick,dashed] (\l*\w+\dFive*\w,0) -- (\l*\w+\dFive*\w,1.5*\h+\os) node[above]{$r - d_r \D$};
%\draw (\w+\dFour*\w,-\os) node[below]{$1 + d_\ell$}-- (\w+\dFour*\w,1.5*\h);
\draw[thick,dashed] (\dFour*\w,0) -- (\dFour*\w,1.5*\h+\os) node[above]{$\D-d_\ell \D$};
\draw[thick,dashed] (\r*\w,-\os) node[below]{$\ell$}-- (\r*\w,1.5*\h);
\draw[thick,dashed] (\r*\w-\dFour*\w,0) -- (\r*\w-\dFour*\w,1.5*\h+\os) node[above]{$\ell+d_\ell \D$};
\draw[thick,dashed] (\r*\w-\dFour*\w-\l*\w,1.5*\h) -- (\r*\w-\dFour*\w-\l*\w,-\os) node[below]{$\ell+\D-r+d_\ell \D$};
\draw[thick,dashed] (\r*\w+0.1*\w,-\os) node[below]{$\tau$}-- (\r*\w+0.1*\w,1.5*\h);

\draw (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$0$}-- (\w,\h);
\end{scope}
\end{scope}
\end{tikzpicture}


% -------------------------------------------------------------------------------------------------------------------------------- %
% OLD Version below
% -------------------------------------------------------------------------------------------------------------------------------- %

% \begin{tikzpicture}
% \pgfmathsetmacro{\w}{6}
% \pgfmathsetmacro{\h}{3}
% \pgfmathsetmacro{\os}{0.24}
% \pgfmathsetmacro{\l}{0.28}
% \pgfmathsetmacro{\r}{0.78}
% \pgfmathsetmacro{\dFive}{0.03}
% \pgfmathsetmacro{\dFour}{0.02}
% %\pgfmathsetmacro{\g1}{0.5 +\l -0.015}
% \pgfmathsetmacro{\lOffset}{\r*\w-\dFour*\w-\dFive*\w}

% \begin{scope}[xscale = -1, xshift = -\w cm]
% \begin{scope}[yscale=-1,yshift= -\h cm]
% \draw[fill = white!85!black] (\w,0) -- (\r*\w+\dFour*\w,0.2*\h) -- (\r*\w,0.4*\h)--(\r*\w,1*\h) -- (\w,\h)--(\w,0);
% \node at (0.5*\w+0.5*\r*\w,0.3*\h) {$G_4$};
% \draw[fill = gray] (\r*\w+0.02*\w,0.42*\h) rectangle (\r*\w,\h);
% \draw[fill = gray] (\w,0.4*\h) rectangle (\r*\w+0.04*\w,\h);


% \draw[fill = white!95!black] (0,0) -- (\dFour*\w,0.1*\h) -- (\l*\w,0.4*\h)--(\l*\w,\h) -- (0,\h)--(0,0);
% \node at (0.4*\l*\w,0.3*\h) {$G_5$};

% \draw[fill = gray] (\l*\w-0.02*\w,0.4*\h) rectangle (\l*\w,\h);
% \draw[fill = gray] (\l*\w-0.05*\w,0.45*\h) rectangle (\l*\w-0.02*\w,\h);
% \draw[fill = gray] (0.05*\w,0.4*\h) rectangle (\l*\w-0.06*\w,\h);
% \draw[fill = gray] (0.0*\w,0.35*\h) rectangle (0.01*\w,\h);
% \draw[fill = gray] (0.02*\w,0.35*\h) rectangle (0.04*\w,\h);
% %\draw (\r*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.7*\h);

% %G1
% \draw[fill = white!90!black] (0,0) -- (\dFour*\w,0.1*\h)-- (\l*\w-\dFive*\w,0.37*\h)-- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h)--(\l*\w,0.3*\h)--(\dFour*\w,0.07*\h)--(0,0);
% \draw[fill = white!90!red] (0,0) -- (\dFour*\w,0.07*\h)-- (\lOffset,0.07*\h)--(\r*\w,0.05*\h)--(\w,0);
% \draw[fill = white!90!green] (\dFour*\w,0.07*\h) -- (\l*\w-\dFive*\w,0.3*\h)-- (\lOffset,0.3*\h)--(\r*\w,0.1*\h)--(\w,0) -- (\r*\w,0.05*\h) -- (\lOffset,0.07*\h)--(\dFour*\w,0.07*\h);
% % \draw[fill = white!90!yellow] (\dFour*\w,0.07*\h) -- (\l*\w,0.3*\h)-- (\lOffset,0.3*\h)--(\r*\w,0.1*\h)--(\w,0) -- (\r*\w,0.05*\h) -- (\lOffset,0.07*\h)--(\dFour*\w,0.07*\h);
% \node at (0.83*\l*\w + 0.17*\r*\w,0.2*\h) {$G_{1,a}$};
% \draw (0.45*\w,0.04*\h) -- (0.5*\w,-4*\os) node[above]{$G_{1,b}$};
% \draw (0.45*\w,0.32*\h) -- (0.37*\w,-4*\os) node[above]{$G_{1,c}$};

% %G2
% \draw[fill = white!95!blue] (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h) -- (\r*\w,0.1*\h) --(\w,0*\h)--(\r*\w,0.4*\h)-- (\lOffset,0.54*\h) -- (\l*\w,0.4*\h);
% \node at (\r*\w+0.05*\w,0.2*\h) {$G_2$};

% %G3
% \draw[fill = white!95!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,0.4*\h) -- (\lOffset,0.54*\h) --(\l*\w,0.4*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};

% \end{scope}

% \draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
% \draw (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
% \draw (\w,-\os) node[below]{$0$}-- (\w,\h);

% \draw[thick,dashed] (\l*\w,-\os) node[below,black]{$r$}-- (\l*\w,\h);
% \draw[thick,dashed] (\l*\w-\dFive*\w,0) -- (\l*\w-\dFive*\w,\h+\os) node[above,black]{$r+d_5\D$};
% \draw[thick,dashed] (\r*\w,-\os) node[below,black]{$\ell$}-- (\r*\w,\h);
% \draw[thick,dashed] (\dFour*\w,\h+2.5*\os) node[above,black]{$\D-d_4 \D$}-- (\dFour*\w,0);
% \draw[thick,dashed] (\lOffset,\h+\os) node[above,black]{$\ell+ (d_4+d_5) \D$}-- (\lOffset,0);

% \draw[thick,dashed] (-\os,0.5*\h) -- (\w+\os,0.5*\h) node[left]{$\frac{\opt}{2}$};
% \draw[thick,dashed] (-\os,1*\h) -- (\w+\os,1*\h) node[left]{$\opt$};
% \end{scope}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{scope}[xscale = -1, xshift = -\w cm]
% \begin{scope}[xshift = -1.3*\w cm, yshift=-0*\h cm]

% \begin{scope}[yscale=-1,yshift= -\h cm]
% %G1 red --rightmost part
% \draw[fill = white!90!red] (0,0) -- (\dFour*\w,0.07*\h)-- (\r*\w-\dFour*\w-\l*\w,0.07*\h)--(\r*\w-\dFour*\w-\l*\w,0.0*\h) -- (0,0);
% \end{scope}

% \begin{scope}[yscale=-1,yshift= -\h cm,xshift=-\dFour*\w cm]
% %G1
% \draw[fill = white!90!green] (\dFour*\w,0.07*\h) -- (\l*\w,0.3*\h)-- (\r*\w-\dFour*\w-\l*\w,0.3*\h)-- (\r*\w-\dFour*\w-\l*\w,0.07*\h)--(\dFour*\w,0.07*\h);
% \node at (0.75*\l*\w + 0.25*\r*\w,0.18*\h) {$G_{1,a}$};
% \end{scope}

% %G1 red -- Leftmost part
% \draw[fill = white!90!red] (\r*\w-2*\dFour*\w-\dFive*\w,\h-0.07*\h)-- (\lOffset,\h-0.07*\h)--(\lOffset,\h-0.07*\h)-- (\r*\w,\h-0.05*\h)--(\w,\h)--(\r*\w-\dFour*\w-\dFive*\w,\h)--(\r*\w-\dFour*\w-\dFive*\w,\h-0.07*\h);
% \draw[white, fill=white] (\r*\w-\dFour*\w-3*\dFive*\w,\h) rectangle (\r*\w-\dFour*\w,0.8*\h); 


% \begin{scope}[xshift=-\l*\w cm+\dFive*\w cm,yscale=-1,yshift= -\h cm]
% %G2
% \draw[fill = white!95!blue] (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h) -- (\r*\w,0.1*\h) --(\w,0*\h)--(\r*\w,0.4*\h)-- (\lOffset,0.54*\h) -- (\l*\w,0.4*\h);
% \node at (\r*\w+0.05*\w,0.2*\h) {$G_2$};

% %G3
% \draw[fill = white!95!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,0.4*\h) -- (\lOffset,0.54*\h) --(\l*\w,0.4*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};
% \end{scope}



% \begin{scope}[yscale=1, yshift= 1.5*\h cm]
% %G1
% \draw[fill = white!90!red] (\r*\w-\dFour*\w-\l*\w,0)--(\r*\w-\dFour*\w-\l*\w,-0.07*\h)-- (\r*\w-\dFour*\w-\dFive*\w,-0.07*\h)--(\r*\w,-0.05*\h) --(\r*\w,0*\h) --(\r*\w-\dFour*\w-\l*\w,0);
% \end{scope}
% \begin{scope}[yscale=1, yshift= 1*\h cm]
% \begin{scope}[xshift=-\dFour*\w cm]
% \draw[fill = white!90!green] (\r*\w-\dFour*\w-\l*\w,0.3*\h)-- (\lOffset,0.3*\h)--(\r*\w,0.1*\h)--(\w,0) -- (\r*\w,0.05*\h) -- (\lOffset,0.07*\h)--(\r*\w-\dFour*\w-\l*\w,0.07*\h)--(\r*\w-\dFour*\w-\l*\w,0.3*\h);
% \node at (0.25*\l*\w + 0.75*\r*\w,0.18*\h) {$G_{1,a}$};
% %G4
% \draw[fill = white!85!black] (\w,0) -- (\r*\w+\dFour*\w,0.2*\h) -- (\r*\w,0.4*\h)--(\r*\w,0.5*\h) -- (\w+\dFour*\w,0.5*\h)--(\w+\dFour*\w,0);
% \node at (0.5*\w+0.57*\r*\w,0.3*\h) {$\overleftarrow{G}_4$};
% \end{scope}
% \end{scope}

% \begin{scope}[yscale=1, yshift= 1*\h cm, xshift= \dFive*\w cm]
% %G5
% \draw[fill = white!95!black] (-0.03*\w,0) --(0,0) -- (\dFour*\w,0.1*\h) -- (\l*\w,0.4*\h)--(\l*\w,0.5*\h) -- (-0.03*\w,0.5*\h)--(-0.03*\w,0);
% \node at (0.5*\l*\w,0.4*\h) {$\overrightarrow{G}_5$};
% %G1
% \draw[fill = white!90!black] (0,0) -- (\dFour*\w,0.1*\h)-- (\l*\w-\dFive*\w,0.37*\h)-- (\l*\w,0.37*\h) -- (\lOffset,0.3*\h)--(\l*\w,0.3*\h)--(\dFour*\w,0.07*\h)--(0,0);
% %\node at (0.9*\l*\w + 0.1*\r*\w,0.3*\h) {$G_1$};
% \end{scope}


% \draw[dashed] (-\os,0.5*\h) node[right]{$\frac{\opt}{2}$} -- (\w+\os,0.5*\h) ;
% \draw[dashed] (-\os,1*\h) node[right]{$\opt$} -- (\w+\os,1*\h) ;
% \draw[dashed] (-\os,1.5*\h) node[right]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;

% \draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);


% %Tall items

% \draw[fill = gray] (0.05*\w - \l*\w+\r*\w,\h-0.45*\h) rectangle (0.08*\w - \l*\w+\r*\w,0*\h);
% \draw[fill = gray] (0.08*\w - \l*\w+\r*\w,\h-0.42*\h) rectangle (0.10*\w - \l*\w+\r*\w,0*\h);
% \draw[fill = gray] (0.10*\w - \l*\w+\r*\w,\h-0.4*\h) rectangle (1.08*\w - \l*\w,0*\h);
% \draw[fill = gray] (1.08*\w - \l*\w,\h-0.4*\h) rectangle (1.10*\w - \l*\w,0*\h);
% \draw[fill = gray] (1.10*\w - \l*\w,\h-0.4*\h) rectangle (0.97*\w,0*\h);
% \draw[fill = gray] (0.97*\w,\h-0.35*\h) rectangle (0.98*\w,0*\h);
% \draw[fill = gray] (0.98*\w,\h-0.35*\h) rectangle (1.00*\w,0*\h);


% \draw[pattern=north west lines] (\dFour*\w+\dFive*\w,\h) rectangle (\w+\l*\w-\r*\w-\dFour*\w,1.07*\h);

% %\draw (0.5*\w-0.5*\l*\w,-\os) node[below]{$\frac{1-\ell}{2}$}-- (0.5*\w-0.5*\l*\w,1.1*\h);
% \draw[thick,dashed] (\l*\w+\dFive*\w,0) -- (\l*\w+\dFive*\w,1.5*\h+\os) node[above]{$r - d_5 \D$};
% %\draw (\w+\dFour*\w,-\os) node[below]{$1 + d_4$}-- (\w+\dFour*\w,1.5*\h);
% \draw[thick,dashed] (\dFour*\w,0) -- (\dFour*\w,1.5*\h+\os) node[above]{$\D-d_4 \D$};
% \draw[thick,dashed] (\r*\w,-\os) node[below]{$\ell$}-- (\r*\w,1.5*\h);
% \draw[thick,dashed] (\r*\w-\dFour*\w,0) -- (\r*\w-\dFour*\w,1.5*\h+\os) node[above]{$\ell+d_4 \D$};
% \draw[thick,dashed] (\r*\w-\dFour*\w-\l*\w,1.5*\h) -- (\r*\w-\dFour*\w-\l*\w,-\os) node[below]{$\ell+\D-r+d_4 \D$};
% \draw[thick,dashed] (\r*\w+0.1*\w,-\os) node[below]{$\tau$}-- (\r*\w+0.1*\w,1.5*\h);

% \draw (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
% \draw (\w,-\os) node[below]{$0$}-- (\w,\h);
% \end{scope}
% \end{scope}
% \end{tikzpicture}

==> figures/FigureLSmallRSmall.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.05}
\pgfmathsetmacro{\r}{0.46}
\pgfmathsetmacro{\dFive}{0.03}
\pgfmathsetmacro{\dFivePrime}{0.02}
\pgfmathsetmacro{\dFour}{0.03}
\pgfmathsetmacro{\lamb}{0.04}



%G4
%\draw[fill = white!85!black] (0,\h) -- (\l*\w,\h) -- (\l*\w,0)--(0,0);
%\node at (0.5*\l*\w,0.9*\h) {$G_5$};

%G5
\draw[fill = colore] (\w,0) -- (\r*\w,0)--(\r*\w,\h) --(\w-\r*\w,0.75*\h)-- (\w,\h)--(\w,0);
\node at (0.5*\w+0.5*\r*\w,0.75*\h) {$\Ge$};


%G1 
\draw[fill = coloraa] (0,\h) -- (\dFour*\w,0.6*\h) -- (\l*\w,0.52*\h) -- (\r*\w,0.8*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.84*\h)--(\w,\h) -- (0,\h);
\node at (0.5*\r*\w,0.85*\h) {$\Gal$};


% %G2
% \draw[fill = white!95!blue] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\l*\w,0.55*\h) -- (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
% \node at (\r*\w-0.1*\w,0.65*\h) {$G_2$};

% %G3
% \draw[fill = white!95!black] (\l*\w,0) -- (\r*\w,0)--(\r*\w,0.52*\h) --(\l*\w,0.55*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.3*\h) {$G_3$};

%G23
\draw[fill = colorb] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\r*\w,0) -- (\l*\w,0) -- (\l*\w,0.55*\h) --  (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
\node at (0.5*\l*\w+0.5*\r*\w,0.3*\h) {$\Gb$};



% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.55*\h) rectangle (\l*\w,0);
\draw[fill = gray] (0.0*\w,0.65*\h) rectangle (0.01*\w,0);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.52*\h) rectangle (\r*\w,0);
\draw[fill = gray] (\r*\w+0.2*\w,0.7*\h) rectangle (\r*\w+0.03*\w,0);
\draw[fill = gray] (\r*\w+0.4*\w,0.6*\h) rectangle (\r*\w+0.22*\w,0);
\draw[fill = gray] (\w,0.75*\h) rectangle (\r*\w+0.4*\w,0);

\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw[thick,dashed] (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw[thick,dashed] (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw[thick,dashed] (0.5*\w,-\os) node[below]{$\frac{D}{2}$}-- (0.5*\w,\h);


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xscale = -1, xshift = -2.3*\w cm]
% shift G2 and G3 to the left by \ell
\begin{scope}[xshift = -\l*\w cm+\dFive*\w cm,yshift = 0.4*\h cm]
%G2
\draw[fill = colorb] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\l*\w,0.55*\h) -- (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
\node at (\r*\w-0.1*\w,0.7*\h) {$G_2$};
\draw[white,fill=white] (\w,\h) rectangle (\w-\r*\w+\dFivePrime*\w ,0.5*\h);
\draw[white,fill=white] (0,\h) rectangle (\r*\w -\dFivePrime*\w ,0.5*\h);
\end{scope}

% shift G2 and G3 to the left by \ell
\begin{scope}[xshift = -\l*\w cm+\dFour*\w cm]
% %G2
% \draw[fill = white!95!blue] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\l*\w,0.55*\h) -- (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
% \node at (\r*\w-0.1*\w,0.65*\h) {$G_2$};
% \draw[white,fill=white] (\r*\w +\dFive*\w,\h) rectangle (\w-\r*\w+\dFivePrime*\w,0.5*\h);
% %G3
% \draw[fill = white!95!black] (\l*\w,0) -- (\r*\w,0)--(\r*\w,0.52*\h) --(\l*\w,0.55*\h) -- (\l*\w,0);
% \node at (0.5*\l*\w+0.5*\r*\w,0.3*\h) {$G_3$};
\draw[fill = colorb] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\r*\w,0) -- (\l*\w,0) -- (\l*\w,0.55*\h) --  (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
\draw[white,fill=white] (\r*\w +\dFive*\w,\h) rectangle (\w-\r*\w+\dFivePrime*\w,0.5*\h);
\node at (0.5*\l*\w+0.5*\r*\w,0.3*\h) {$\Gb$};
\end{scope}

% shift G5 
\begin{scope}[xscale= -1, xshift=-\w cm-0.5*\dFour*\w cm, yshift = 0.5*\h cm]
%G5
\draw[fill = colore] (\r*\w,0.5*\h)--(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.5*\h) --(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.75*\h) -- (\w,\h) --(\w+0.5*\dFour*\w,\h)--(\w+0.5*\dFour*\w,0.5*\h);
\node at (0.5*\w+0.5*\r*\w,0.75*\h) {$\Ge$};
\end{scope}
% shift G5 
\begin{scope}[xscale= -1, yscale= -1,xshift=-\w cm-0.5*\dFour*\w cm, yshift = -1.5*\h cm]
%G5
\draw[fill = colore] (\r*\w,0.5*\h) -- (\r*\w, 0.52*\h)-- (\r*\w+0.03*\w,0.7*\h) --(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.75*\h) --(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.5*\h) -- (\r*\w,0.5*\h);
\end{scope}

% shift G1
\begin{scope}[xscale= -1, xshift=-\w cm, yshift = 0.5*\h cm]
%G1 
\draw[fill = coloraa] (0,\h) -- (\dFour*\w,0.6*\h) -- (\l*\w,0.52*\h) -- (\r*\w,0.8*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.84*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,\h) -- (0,\h);
\node at (0.5*\r*\w,0.85*\h) {$\Gal$};
\end{scope}

\begin{scope}[xscale= -1, xshift=-\w cm]
%G1 
\draw[fill = coloraa] (\w,\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.84*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,\h) -- (\w,\h);
\end{scope}


%Tall items
\draw[fill = gray] (\r*\w+0.01*\w,0.52*\h) rectangle (\r*\w+0.03*\w,0);
\draw[fill = gray] (\r*\w+0.03*\w,0.55*\h) rectangle (\r*\w+0.04*\w,0);
\draw[fill = gray] (\r*\w+0.04*\w,0.6*\h) rectangle (\r*\w+0.22*\w,0);
\draw[fill = gray] (\r*\w+0.22*\w,0.65*\h) rectangle (\r*\w+0.23*\w,0);
\draw[fill = gray] (\r*\w+0.23*\w,0.7*\h) rectangle (\r*\w+0.40*\w,0);
\draw[fill = gray] (\r*\w+0.40*\w,0.75*\h) rectangle (\w,0);

\draw[dashed] (-\os,0.5*\h) -- (\w+\os,0.5*\h) node[left]{$\frac{1}{2}\opt$};
\draw[dashed] (-\os,1*\h)  -- (\w+\os,1*\h) node[left]{$\opt$};
\draw[dashed] (-\os,1.5*\h)  -- (\w+\os,1.5*\h) node[left]{$\frac{3}{2}\opt$};

\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);

\draw[thick,dashed] (\r*\w-\l*\w+\dFour*\w+\dFive*\w,-3*\os) node[below]{$(1-d_\ell-d_r)\D-r+\ell$} -- (\r*\w-\l*\w+\dFour*\w+\dFive*\w,1.5*\h);
\draw[thick,dashed] (\w-\r*\w,-\os) node[black,below]{$r$}  -- (\w-\r*\w,1.5*\h);
\draw[thick,dashed] (\w-\r*\w+0.5*\dFour*\w,0)-- (\w-\r*\w+0.5*\dFour*\w,1.5*\h+\os)  node[black,above]{$r-d_r'\D$} ;
\draw[thick,dashed] (\w,-\os) node[below]{$0$}-- (\w,\h);
\draw[thick,dashed] (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
\end{scope}
\end{tikzpicture}






% -------------------------------------------------------------------------------------------------------------------------------- %
% OLD Version below
% -------------------------------------------------------------------------------------------------------------------------------- %





% \begin{tikzpicture}
% \pgfmathsetmacro{\w}{6}
% \pgfmathsetmacro{\h}{3}
% \pgfmathsetmacro{\os}{0.24}
% \pgfmathsetmacro{\l}{0.05}
% \pgfmathsetmacro{\r}{0.46}
% \pgfmathsetmacro{\dFive}{0.03}
% \pgfmathsetmacro{\dFivePrime}{0.02}
% \pgfmathsetmacro{\dFour}{0.03}
% \pgfmathsetmacro{\lamb}{0.04}



% %G4
% %\draw[fill = white!85!black] (0,\h) -- (\l*\w,\h) -- (\l*\w,0)--(0,0);
% %\node at (0.5*\l*\w,0.9*\h) {$G_5$};

% %G5
% \draw[fill = white!85!black] (\w,0) -- (\r*\w,0)--(\r*\w,\h) --(\w-\r*\w,0.75*\h)-- (\w,\h)--(\w,0);
% \node at (0.5*\w+0.5*\r*\w,0.75*\h) {$G_5$};


% %G1 
% \draw[fill = white!85!red] (0,\h) -- (\dFour*\w,0.6*\h) -- (\l*\w,0.52*\h) -- (\r*\w,0.8*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.84*\h)--(\w,\h) -- (0,\h);
% \node at (0.5*\r*\w,0.85*\h) {$G_1$};


% %G2
% \draw[fill = white!95!blue] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\l*\w,0.55*\h) -- (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
% \node at (\r*\w-0.1*\w,0.65*\h) {$G_2$};

% %G3
% \draw[fill = white!95!black] (\l*\w,0) -- (\r*\w,0)--(\r*\w,0.52*\h) --(\l*\w,0.55*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.3*\h) {$G_3$};


% % Tall Items l
% \draw[fill = gray] (\l*\w-0.01*\w,0.55*\h) rectangle (\l*\w,0);
% \draw[fill = gray] (0.0*\w,0.65*\h) rectangle (0.01*\w,0);


% % Tall Items r
% \draw[fill = gray] (\r*\w+0.02*\w,0.52*\h) rectangle (\r*\w,0);
% \draw[fill = gray] (\r*\w+0.2*\w,0.7*\h) rectangle (\r*\w+0.03*\w,0);
% \draw[fill = gray] (\r*\w+0.4*\w,0.6*\h) rectangle (\r*\w+0.22*\w,0);
% \draw[fill = gray] (\w,0.75*\h) rectangle (\r*\w+0.4*\w,0);

% \draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
% \draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
% \draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

% \draw[thick,dashed] (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
% \draw[thick,dashed] (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
% \draw[thick,dashed] (0.5*\w,-\os) node[below]{$\frac{D}{2}$}-- (0.5*\w,\h);


% \draw[dashed] (-\os,0.5*\h) node[left]{$\frac{\opt}{2}$} -- (\w+\os,0.5*\h) ;
% \draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




% \begin{scope}[xscale = -1, xshift = -2.3*\w cm]
% % shift G2 and G3 to the left by \ell
% \begin{scope}[xshift = -\l*\w cm+\dFive*\w cm,yshift = 0.4*\h cm]
% %G2
% \draw[fill = white!95!blue] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\l*\w,0.55*\h) -- (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
% \node at (\r*\w-0.1*\w,0.7*\h) {$G_2$};
% \draw[white,fill=white] (\w,\h) rectangle (\w-\r*\w+\dFivePrime*\w ,0.5*\h);
% \draw[white,fill=white] (0,\h) rectangle (\r*\w -\dFivePrime*\w ,0.5*\h);
% \end{scope}

% % shift G2 and G3 to the left by \ell
% \begin{scope}[xshift = -\l*\w cm+\dFour*\w cm]
% %G2
% \draw[fill = white!95!blue] (\w,\h) --(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.75*\h) -- (\r*\w+0.03*\w,0.7*\h) -- (\r*\w, 0.52*\h) -- (\l*\w,0.55*\h) -- (\r*\w,0.8*\h) --(\w-\r*\w,0.84*\h)-- (\w,\h);
% \node at (\r*\w-0.1*\w,0.65*\h) {$G_2$};
% \draw[white,fill=white] (\r*\w +\dFive*\w,\h) rectangle (\w-\r*\w+\dFivePrime*\w,0.5*\h);
% %G3
% \draw[fill = white!95!black] (\l*\w,0) -- (\r*\w,0)--(\r*\w,0.52*\h) --(\l*\w,0.55*\h) -- (\l*\w,0);
% \node at (0.5*\l*\w+0.5*\r*\w,0.3*\h) {$G_3$};
% \end{scope}

% % shift G5 
% \begin{scope}[xscale= -1, xshift=-\w cm-0.5*\dFour*\w cm, yshift = 0.5*\h cm]
% %G5
% \draw[fill = white!85!black] (\r*\w,0.5*\h)--(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.5*\h) --(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.75*\h) -- (\w,\h) --(\w+0.5*\dFour*\w,\h)--(\w+0.5*\dFour*\w,0.5*\h);
% \node at (0.5*\w+0.5*\r*\w,0.75*\h) {$G_5$};
% \end{scope}
% % shift G5 
% \begin{scope}[xscale= -1, yscale= -1,xshift=-\w cm-0.5*\dFour*\w cm, yshift = -1.5*\h cm]
% %G5
% \draw[fill = white!85!black] (\r*\w,0.5*\h) -- (\r*\w, 0.52*\h)-- (\r*\w+0.03*\w,0.7*\h) --(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.75*\h) --(\w-\r*\w +\l*\w-0.5*\dFour*\w-\dFive*\w,0.5*\h) -- (\r*\w,0.5*\h);
% \end{scope}

% % shift G1
% \begin{scope}[xscale= -1, xshift=-\w cm, yshift = 0.5*\h cm]
% %G1 
% \draw[fill = white!85!red] (0,\h) -- (\dFour*\w,0.6*\h) -- (\l*\w,0.52*\h) -- (\r*\w,0.8*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.84*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,\h) -- (0,\h);
% \node at (0.5*\r*\w,0.85*\h) {$G_1$};
% \end{scope}

% \begin{scope}[xscale= -1, xshift=-\w cm]
% %G1 
% \draw[fill = white!85!red] (\w,\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,0.84*\h)--(\w-\r*\w +\l*\w-\dFour*\w-\dFive*\w,\h) -- (\w,\h);
% \end{scope}


% %Tall items
% \draw[fill = gray] (\r*\w+0.01*\w,0.52*\h) rectangle (\r*\w+0.03*\w,0);
% \draw[fill = gray] (\r*\w+0.03*\w,0.55*\h) rectangle (\r*\w+0.04*\w,0);
% \draw[fill = gray] (\r*\w+0.04*\w,0.6*\h) rectangle (\r*\w+0.22*\w,0);
% \draw[fill = gray] (\r*\w+0.22*\w,0.65*\h) rectangle (\r*\w+0.23*\w,0);
% \draw[fill = gray] (\r*\w+0.23*\w,0.7*\h) rectangle (\r*\w+0.40*\w,0);
% \draw[fill = gray] (\r*\w+0.40*\w,0.75*\h) rectangle (\w,0);

% \draw[dashed] (-\os,0.5*\h) -- (\w+\os,0.5*\h) node[left]{$\frac{\opt}{2}$};
% \draw[dashed] (-\os,1*\h)  -- (\w+\os,1*\h) node[left]{$\opt$};
% \draw[dashed] (-\os,1.5*\h)  -- (\w+\os,1.5*\h) node[left]{$\frac{3}{2}\opt$};

% \draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);

% \draw[thick,dashed] (\r*\w-\l*\w+\dFour*\w+\dFive*\w,-3*\os) node[below]{$(1-d_4-d_5)\D-r+\ell$} -- (\r*\w-\l*\w+\dFour*\w+\dFive*\w,1.5*\h);
% \draw[thick,dashed] (\w-\r*\w,-\os) node[black,below]{$r$}  -- (\w-\r*\w,1.5*\h);
% \draw[thick,dashed] (\w-\r*\w+0.5*\dFour*\w,0)-- (\w-\r*\w+0.5*\dFour*\w,1.5*\h+\os)  node[black,above]{$r-d_5'\D$} ;
% \draw[thick,dashed] (\w,-\os) node[below]{$0$}-- (\w,\h);
% \draw[thick,dashed] (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
% \end{scope}


% \end{tikzpicture}

==> figures/FigureLSmallRlarge.tex <==
\begin{tikzpicture}%[xscale=-1]
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.49}
\pgfmathsetmacro{\r}{0.91}
\pgfmathsetmacro{\dFive}{0.03}
\pgfmathsetmacro{\g1}{0.5 +\l -0.015}
\pgfmathsetmacro{\hBlue}{0.1}
\pgfmathsetmacro{\hYellow}{0.07}
\pgfmathsetmacro{\hGrayR}{0.07}
\pgfmathsetmacro{\hGrayL}{0.2}
\pgfmathsetmacro{\hGTwo}{0.4-\hGrayR-\hYellow-\hBlue}

\begin{scope}[xscale=-1,xshift = -\w cm]

\begin{scope}[yscale=-1,yshift= -\h cm]
% %G4
% \draw[fill = white!85!black] (\w,0) -- (\r*\w,0.4*\h)--(\r*\w,1*\h) -- (\w,\h)--(\w,0);
% \node at (0.5*\w+0.5*\r*\w,0.3*\h) {$G_4$};
\draw[fill = gray] (\r*\w+0.02*\w,0.42*\h) rectangle (\r*\w,\h);
\draw[fill = gray] (\w,0.4*\h) rectangle (\r*\w+0.02*\w,\h);

%G5
\draw[fill = colore] (0,0)-- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) --(\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\h) -- (0,\h)--(0,0);
\node at (0.5*\l*\w,0.3*\h) {$\Ge$};

\draw[fill = gray] (\l*\w-0.02*\w,0.4*\h) rectangle (\l*\w,\h);
\draw[fill = gray] (\l*\w-0.05*\w,0.45*\h) rectangle (\l*\w-0.02*\w,\h);
\draw[fill = gray] (0.05*\w,0.4*\h) rectangle (\l*\w-0.06*\w,\h);
\draw[fill = gray] (0.0*\w,0.35*\h) rectangle (0.01*\w,\h);
\draw[fill = gray] (0.02*\w,0.35*\h) rectangle (0.04*\w,\h);
%\draw (\r*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.7*\h);

%G1
\draw[fill = colorab] (0,0) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h) -- (\l*\w-\dFive*\w,\hBlue*\h)--(0,0);
%G1 Blue
\draw[fill = coloraa] (0,0) -- (\l*\w-\dFive*\w,\hBlue*\h) -- (\l*\w,\hBlue*\h) -- (\r*\w,\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h)--(\w,0)--(\w-\dFive*\w,0)--(\r*\w,0) -- (\l*\w,0) -- (\l*\w-\dFive*\w,0)--(0,0);
\node at (0.9*\l*\w + 0.1*\r*\w,0.1*\h) {$\Ga$};
% %G2 Yellow
% \draw[fill = white!85!yellow] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h)-- (\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\w,0)-- (\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
%G2
\draw[fill = colorb] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\l*\w,\h)-- (\r*\w,\h)-- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) --(\w-\dFive*\w,\hBlue*\h+\hYellow*\h+0.5*\hGTwo*\h)--(\w,0*\h)--(\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h)--(\l*\w,\hGrayL*\h+\hBlue*\h)--(\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
%\node at (0.9*\r*\w+0.1*\l*\w,0.3*\h) {$G_2$};
%G3
%\draw[fill = white!80!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\h);
\node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$\Gb$};
\end{scope}
\end{scope}

% \draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
% \draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
% \draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
% \draw (\l*\w-\dFive*\w,\h+\os) node[above]{$\ell-d_5$}-- (\l*\w-\dFive*\w,0);
% \draw (\w-\dFive*\w,\h+\os) node[above]{$1-d_5$}-- (\w-\dFive*\w,0);

% \draw[dashed] (-\os,0.5*\h) -- (\w+\os,0.5*\h) node[right]{$\frac{1}{2}$};
% \draw[dashed] (-\os,1*\h) -- (\w+\os,1*\h) node[right]{$1$};

% Flipped lines
\begin{scope}[xscale=-1,xshift = -\w cm]
\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0,-\os) node[below]{$\D$}-- (0,\h);
\draw (\w,-\os) node[below]{$0$}-- (\w,\h);
\draw[thick,dashed] (\l*\w,-\os) node[below]{$r$}-- (\l*\w,\h);
\draw[thick,dashed] (\r*\w,-\os) node[below]{$\ell$}-- (\r*\w,\h);
\draw[thick,dashed] (\l*\w-\dFive*\w,\h+\os) node[above]{$r+d_r\D$}-- (\l*\w-\dFive*\w,0);
\draw[thick,dashed] (\w-\dFive*\w,\h+\os) node[above]{$d_r\D$}-- (\w-\dFive*\w,0);

\draw[dashed] (-\os,0.5*\h) node[right]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[right]{$\opt$} -- (\w+\os,1*\h) ;
\end{scope}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{scope}[xscale=-1,xshift = -\w cm]
% \begin{scope}[xshift = -1.3*\w cm]
% \begin{scope}[yscale=-1,yshift= -\h cm]
% \draw[fill = gray] (\r*\w+0.02*\w,0.42*\h) rectangle (\r*\w,\h);
% \draw[fill = gray] (\w,0.4*\h) rectangle (\r*\w+0.02*\w,\h);

% %G5
% \draw[fill = white!95!black] (-0.03*\w,0) --(0,0)--  (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) --(\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,0.5*\h) -- (-0.03*\w,0.5*\h)--(-0.03*\w,0);
% \node at (0.5*\l*\w,0.3*\h) {$\Vec{G}_5$};

% \draw[fill = gray] (\l*\w-0.02*\w,0.4*\h) rectangle (\l*\w,\h);
% \draw[fill = gray] (\l*\w-0.05*\w,0.45*\h) rectangle (\l*\w-0.02*\w,\h);
% \draw[fill = gray] (0.05*\w,0.4*\h) rectangle (\l*\w-0.06*\w,\h);
% \draw[fill = gray] (0.0*\w,0.35*\h) rectangle (0.01*\w,\h);
% \draw[fill = gray] (0.02*\w,0.35*\h) rectangle (0.04*\w,\h);
% %\draw (\r*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.7*\h);

% %G1
% \draw[fill = white!90!black] (0,0) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h) -- (\l*\w-\dFive*\w,\hBlue*\h)--(0,0);
% %G1 Yellow
% \draw[fill = white!85!yellow] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h)-- (\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\w,0)-- (\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
% %G1 Blue
% \draw[fill = white!85!blue] (0,0) -- (\l*\w-\dFive*\w,\hBlue*\h) -- (\l*\w,\hBlue*\h) -- (\r*\w,\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h)--(\w,0)--(\w-\dFive*\w,0)--(\r*\w,0) -- (\l*\w,0) -- (\l*\w-\dFive*\w,0)--(0,0);
% \node at (0.9*\l*\w + 0.1*\r*\w,0.1*\h) {$G_1$};
% %G2
% \draw[fill = white!85!orange] (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) --(\w-\dFive*\w,\hBlue*\h+\hYellow*\h+0.5*\hGTwo*\h)--(\w,0*\h)--(\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h);
% \node at (0.9*\r*\w+0.1*\l*\w,0.3*\h) {$G_2$};
% %G3
% \draw[fill = white!80!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};

% \end{scope}

% \draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
% \draw (\l*\w,-\os) node[below]{$r$}-- (\l*\w,\h);
% \draw (\l*\w-\dFive*\w,\h+\os) node[above]{$r+d_5$}-- (\l*\w-\dFive*\w,0);
% \draw (\r*\w,-\os) node[below]{$\ell$}-- (\r*\w,\h);
% \draw (\w-\dFive*\w,\h+\os) node[above]{$d_5$}-- (\w-\dFive*\w,0);
% \draw (0,-\os) node[below]{$\D$}-- (0,\h);
% \draw (\w,-\os) node[below]{$0$}-- (\w,\h);

% \draw[dashed] (-\os,0.5*\h) node[right]{$\frac{\opt}{2}$} -- (\w+\os,0.5*\h) ;
% \draw[dashed] (-\os,1*\h)node[right]{$\opt$} -- (\w+\os,1*\h) ;
% \end{scope}
% \end{scope}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{scope}[xscale=-1,xshift = -\w cm]
% \begin{scope}[yshift=-2*\h cm]

% \begin{scope}[xshift=-\l*\w cm+\dFive*\w cm,yscale=-1,yshift= -\h cm]
% %G2
% \draw[fill = white!85!orange] (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) --(\w-\dFive*\w,\hBlue*\h+\hYellow*\h+0.5*\hGTwo*\h)--(\w,0*\h)--(\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h);
% \node at (0.9*\r*\w+0.1*\l*\w,0.3*\h) {$G_2$};
% %G3
% \draw[fill = white!80!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};
% %G1 Yellow
% \draw[fill = white!85!yellow] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h)-- (\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\w,0)-- (\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
% \end{scope}

% \begin{scope}[xshift=-\l*\w cm+\dFive*\w cm]
% %G2
% \draw[fill = white!85!orange] (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h)--(\w-\dFive*\w,\hBlue*\h+\hYellow*\h+0.5*\hGTwo*\h)--(\w,0*\h)--(\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h);
% \node at (\r*\w+0.05*\w,0.2*\h) {$G_2$};
% \end{scope}

% \begin{scope}[yscale=1, yshift= 1*\h cm, xshift= 0.03*\w cm]
% %G5
% \draw[fill = white!95!black] (-0.03*\w,0) --(0,0)-- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) --(\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,0.5*\h) -- (-0.03*\w,0.5*\h)--(-0.03*\w,0);
% \node at (0.5*\l*\w,0.3*\h) {$\Vec{G}_5$};
% %G1 Gray
% \draw[fill = white!90!black] (0,0) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h) -- (\l*\w-\dFive*\w,\hBlue*\h)--(0,0);
% %G1 Blue
% \draw[fill = white!85!blue] (0,0) -- (\l*\w-\dFive*\w,\hBlue*\h) -- (\l*\w,\hBlue*\h) -- (\r*\w,\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h)--(\w,0)--(\w-\dFive*\w,0)--(\r*\w,0) -- (\l*\w,0) -- (\l*\w-\dFive*\w,0)--(0,0);
% \node at (0.9*\l*\w + 0.1*\r*\w,0.1*\h) {$G_1$};
% \end{scope}






% %tall items
% \begin{scope}[yscale=-1, yshift= -1*\h cm]
% \draw[fill = gray] (0.03*\w - \l*\w+\r*\w,0.45*\h) rectangle (0.06*\w - \l*\w+\r*\w,\h);
% \draw[fill = gray] (0.06*\w - \l*\w+\r*\w,0.42*\h) rectangle (0.08*\w - \l*\w+\r*\w,\h);
% \draw[fill = gray] (0.08*\w - \l*\w+\r*\w,0.4*\h) rectangle (1.06*\w - \l*\w,\h);
% \draw[fill = gray] (1.06*\w - \l*\w,0.4*\h) rectangle (1.08*\w - \l*\w,\h);
% \draw[fill = gray] (1.08*\w - \l*\w,0.4*\h) rectangle (0.97*\w,\h);
% \draw[fill = gray] (0.97*\w,0.35*\h) rectangle (0.98*\w,\h);
% \draw[fill = gray] (0.98*\w,0.35*\h) rectangle (1.00*\w,\h);
% \end{scope}

% \draw[dashed] (-\os,0.5*\h)node[right]{$\frac{\opt}{2}$} -- (\w+\os,0.5*\h) ;
% \draw[dashed] (-\os,1*\h) node[right]{$\opt$} -- (\w+\os,1*\h) ;
% \draw[dashed] (-\os,1.5*\h)node[right]{$\frac{3 \opt}{2}$} -- (\w+\os,1.5*\h) ;

% \draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
% %\draw (0.5*\w-0.5*\l*\w,-\os) node[below]{$\frac{1-\ell}{2}$}-- (0.5*\w-0.5*\l*\w,1.1*\h);
% \draw (\l*\w+\dFive*\w,0) -- (\l*\w+\dFive*\w,1.5*\h+\os) node[above]{$r-d_5$};
% \draw (\l*\w,1.5*\h) -- (\l*\w,0*\h-\os) node[below]{$r$};
% \draw (1.03*\w,-\os) -- (1.03*\w,1.5*\h+\os) node[above]{$-d_5$};
% \draw (\dFive*\w,-\os) -- (\dFive*\w,1.5*\h+\os) node[above]{$\D-d_5$};
% \draw (0,-\os) node[below]{$\D$}-- (0,\h);
% \draw (\w,-\os) node[below]{$0$}-- (\w,\h);
% \end{scope}
% \end{scope}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xscale=-1,xshift = -\w cm]
\begin{scope}[xshift=-1.3*\w cm]
%\begin{scope}[xshift=-1.3*\w cm, yshift=-2*\h cm]


\begin{scope}[xshift=-\l*\w cm+\dFive*\w cm,yscale=-1,yshift= -\h cm]
% %G2
% \draw[fill = white!85!orange] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) --(\w-\dFive*\w,\hBlue*\h+\hYellow*\h+0.5*\hGTwo*\h)--(\w,0*\h)--(\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h)--(\l*\w,\hGrayL*\h+\hBlue*\h)--(\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
% \node at (0.9*\r*\w+0.1*\l*\w,0.3*\h) {$G_2$};
% %G3
% \draw[fill = white!80!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\h);
% \node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$G_3$};
%G2
\draw[fill = colorb] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\l*\w,\h)-- (\r*\w,\h)-- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) --(\w-\dFive*\w,\hBlue*\h+\hYellow*\h+0.5*\hGTwo*\h)--(\w,0*\h)--(\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h)--(\l*\w,\hGrayL*\h+\hBlue*\h)--(\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
%\node at (0.9*\r*\w+0.1*\l*\w,0.3*\h) {$G_2$};
%G3
%\draw[fill = white!80!black] (\l*\w,\h) -- (\r*\w,\h)--(\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h+\hGTwo*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,\h);
\node at (0.5*\l*\w+0.5*\r*\w,0.7*\h) {$\Gb$};
% %G1 Yellow
% \draw[fill = white!85!yellow] (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h+\hYellow*\h)-- (\w-\dFive*\w,\hBlue*\h+\hYellow*\h)--(\w,0)-- (\w-\dFive*\w,\hBlue*\h)--(\r*\w,\hGrayR*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h);
\end{scope}


\begin{scope}[yscale=-1,yshift= -\h cm]
%G1 Blue
\draw[fill = coloraa] (0,0) -- (\l*\w-\dFive*\w,\hBlue*\h) -- (\l*\w,\hBlue*\h) -- (\l*\w,0) -- (\l*\w-\dFive*\w,0)--(0,0);
\end{scope}


\begin{scope}[yscale=1, yshift= 1*\h cm, xshift= \dFive*\w cm]
%G5
\draw[fill = colore] (-0.03*\w,0) --(0,0)-- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) --(\l*\w,\hGrayL*\h+\hBlue*\h+\hYellow*\h)--(\l*\w,0.5*\h) -- (-0.03*\w,0.5*\h)--(-0.03*\w,0);
\node at (0.5*\l*\w,0.3*\h) {$\Vec{I}_{\geq r}$};
%G1
\draw[fill = colorab] (0,0) -- (\l*\w-\dFive*\w,\hGrayL*\h+\hBlue*\h) -- (\l*\w,\hGrayL*\h+\hBlue*\h) -- (\r*\w,\hGrayR*\h+\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h) -- (\l*\w-\dFive*\w,\hBlue*\h)--(0,0);
\node at (0.9*\l*\w + 0.1*\r*\w,0.2*\h) {$\Ga$};
\end{scope}

\begin{scope}[yscale=1, yshift= 1*\h cm]
%G1 Blue
\draw[fill = coloraa] (\l*\w,\hBlue*\h) -- (\r*\w,\hBlue*\h)--(\w-\dFive*\w,\hBlue*\h)--(\w,0)--(\w-\dFive*\w,0)--(\r*\w,0) -- (\l*\w,0);
\end{scope}




%tall items
\begin{scope}[yscale=-1, yshift= -1*\h cm]
\draw[fill = gray] (0.03*\w - \l*\w+\r*\w,0.45*\h) rectangle (0.06*\w - \l*\w+\r*\w,\h);
\draw[fill = gray] (0.06*\w - \l*\w+\r*\w,0.42*\h) rectangle (0.08*\w - \l*\w+\r*\w,\h);
\draw[fill = gray] (0.08*\w - \l*\w+\r*\w,0.4*\h) rectangle (1.06*\w - \l*\w,\h);
\draw[fill = gray] (1.06*\w - \l*\w,0.4*\h) rectangle (1.08*\w - \l*\w,\h);
\draw[fill = gray] (1.08*\w - \l*\w,0.4*\h) rectangle (0.97*\w,\h);
\draw[fill = gray] (0.97*\w,0.35*\h) rectangle (0.98*\w,\h);
\draw[fill = gray] (0.98*\w,0.35*\h) rectangle (1.00*\w,\h);
\end{scope}

\draw[dashed] (-\os,0.5*\h) node[right]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[right]{$\opt$}-- (\w+\os,1*\h) ;
\draw[dashed] (-\os,1.5*\h) node[right]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;

\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);

%\draw (0.5*\w-0.5*\l*\w,-\os) node[below]{$\frac{1-\ell}{2}$}-- (0.5*\w-0.5*\l*\w,1.1*\h);
\draw[thick,dashed] (\l*\w+\dFive*\w,-\os) node[below]{$r-d_r\D$}-- (\l*\w+\dFive*\w,1.5*\h);
%\draw (1.03*\w,-\os) node[below]{$1 + d_5$}-- (1.03*\w,1.5*\h);
\draw[thick,dashed] (\l*\w,1.5*\h+\os) node[above]{$r$}-- (\l*\w,0*\h);
\draw (0,-\os) node[below]{$\D$}-- (0,\h);
\draw (\w,-\os) node[below]{$0$}-- (\w,\h);
\end{scope}
\end{scope}

%\end{scope}
\end{tikzpicture}

==> figures/Shifting_non-tall_items_over_tall_items.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.28}
\pgfmathsetmacro{\r}{0.78}
\pgfmathsetmacro{\dFive}{0.03}
\pgfmathsetmacro{\dFour}{0.02}
%\pgfmathsetmacro{\g1}{0.5 +\l -0.015}
\pgfmathsetmacro{\lOffset}{\r*\w-\dFour*\w-\dFive*\w}

\begin{scope}[xscale = -1, xshift = -\w cm]
\begin{scope}[yscale=-1,yshift= -\h cm]
%G4
\draw[fill = white!85!black] (\w,0) -- (\r*\w+\dFour*\w,0.2*\h) -- (\r*\w,0.4*\h)--(\r*\w,1*\h) -- (\w,\h)--(\w,0);
\draw[fill = gray] (\r*\w+0.02*\w,0.42*\h) rectangle (\r*\w,\h);
\draw[fill = gray] (\w,0.4*\h) rectangle (\r*\w+0.04*\w,\h);

%G5
\draw[fill = white!95!black] (0,0) -- (\l*\w,0.1*\h)-- (\r*\w,0.1*\h) -- (\l*\w,0.3*\h)--(\l*\w,\h) -- (0,\h)--(0,0);

\draw[fill = gray] (\l*\w-0.02*\w,0.4*\h) rectangle (\l*\w,\h);
\draw[fill = gray] (\l*\w-0.05*\w,0.45*\h) rectangle (\l*\w-0.02*\w,\h);
\draw[fill = gray] (0.05*\w,0.4*\h) rectangle (\l*\w-0.06*\w,\h);
\draw[fill = gray] (0.0*\w,0.35*\h) rectangle (0.01*\w,\h);
\draw[fill = gray] (0.02*\w,0.35*\h) rectangle (0.04*\w,\h);
%\draw (\r*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.7*\h);

%G1
\draw[fill = colorab] (\w,0) --(0*\w,0.0*\h) -- (\l*\w,0.1*\h)--(\r*\w,0.1*\h)--(\w,0);

%G2
\draw[fill = colorb](\w,0*\h)--(\r*\w,0.42*\h) --(\r*\w,\h)--(\l*\w,\h)-- (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.3*\h)  -- (\r*\w,0.1*\h) --(\w,0*\h);
\node at (0.5*\r*\w+0.5*\l*\w,0.7*\h) {$\Gb$};


\end{scope}

\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$0$}-- (\w,\h);

\draw[thick,dashed] (\l*\w,-\os) node[below,black]{$r$}-- (\l*\w,\h);
\draw[thick,dashed] (\l*\w-\dFive*\w,0) -- (\l*\w-\dFive*\w,\h+\os) node[above,black]{$r+d_r\D$};
\draw[thick,dashed] (\r*\w,-\os) node[below,black]{$\ell$}-- (\r*\w,\h);

\draw[thick,dashed] (-\os,0.5*\h) -- (\w+\os,0.5*\h) node[left]{$\frac{1}{2}\opt$};
\draw[thick,dashed] (-\os,1*\h) -- (\w+\os,1*\h) node[left]{$\opt$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xscale = -1, xshift = -\w cm]
\begin{scope}[xshift = -1.3*\w cm, yshift=-0*\h cm]



\begin{scope}[xshift=-\l*\w cm+\dFive*\w cm,yscale=-1,yshift= -\h cm]
%Gab
\draw[fill = colorb](\w,0*\h)--(\r*\w,0.42*\h) --(\r*\w,\h)--(\l*\w,\h)-- (\l*\w,0.4*\h) -- (\l*\w-\dFive*\w,0.37*\h) -- (\l*\w,0.3*\h)  -- (\r*\w,0.1*\h) --(\w,0*\h);
\node at (0.5*\r*\w+0.5*\l*\w,0.7*\h) {$\Gb$};
\draw[fill = colorab] (\w,0) --(0*\w,0.0*\h) -- (\l*\w,0.1*\h)--(\r*\w,0.1*\h)--(\w,0);
\end{scope}



\draw[dashed] (-\os,0.5*\h)  -- (\w+\os,0.5*\h)node[left]{$\frac{1}{2}\opt$};
\draw[dashed] (-\os,1*\h) -- (\w+\os,1*\h)  node[left]{$\opt$};

\draw (0,1*\h) -- (0,0) -- (\w,0) -- (\w,1*\h);


%Tall items

\draw[fill = gray] (0.05*\w - \l*\w+\r*\w,\h-0.45*\h) rectangle (0.08*\w - \l*\w+\r*\w,0*\h);
\draw[fill = gray] (0.08*\w - \l*\w+\r*\w,\h-0.42*\h) rectangle (0.10*\w - \l*\w+\r*\w,0*\h);
\draw[fill = gray] (0.10*\w - \l*\w+\r*\w,\h-0.4*\h) rectangle (1.08*\w - \l*\w,0*\h);
\draw[fill = gray] (1.08*\w - \l*\w,\h-0.4*\h) rectangle (1.10*\w - \l*\w,0*\h);
\draw[fill = gray] (1.10*\w - \l*\w,\h-0.4*\h) rectangle (0.97*\w,0*\h);
\draw[fill = gray] (0.97*\w,\h-0.35*\h) rectangle (0.98*\w,0*\h);
\draw[fill = gray] (0.98*\w,\h-0.35*\h) rectangle (1.00*\w,0*\h);

\draw[thick,dashed] (\dFive*\w,0) -- (\dFive*\w,1*\h+\os) node[above]{$\D-d_r \D$};
\draw[thick,dashed] (\w-\l*\w+\dFive*\w,-\os) node[below]{$\D-r+d_r\D$}-- (\w-\l*\w+\dFive*\w,1*\h);



\draw (0*\w,-\os) node[below]{$\D$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$0$}-- (\w,\h);
\end{scope}
\end{scope}
\end{tikzpicture}

==> figures/SmallGapCase1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.4}
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\lamb}{0.04}

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);
%between bg
\draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
\draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.13*\w,0.7*\h)--(\l*\w+0.13*\w,0.62*\h) -- (\l*\w,0.62*\h);
\draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\r*\w,0.62*\h) -- (\r*\w-0.1*\w,0.62*\h)--(\r*\w-0.1*\w,0.55*\h)--(\r*\w-0.01*\w,0.55*\h)--(\r*\w-0.01*\w,0.48*\h)--(\r*\w-0.06*\w,0.48*\h)--(\r*\w-0.06*\w,0.4*\h)--(\r*\w-0.04*\w,0.4*\h)--(\r*\w-0.04*\w,0.3*\h)--(\r*\w-0.02*\w,0.3*\h)--(\r*\w-0.02*\w,0.23*\h)--(0.5*\w+0.5*\lamb*\w,0.23*\h)--(0.5*\w+0.5*\lamb*\w,0.3*\h) --(\l*\w+0.08*\w,0.3*\h) --(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);

%G1 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


%G2
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\draw[fill = colorm] (\l*\w,0.85*\h) rectangle (\r*\w+\lamb*\w,0.75*\h);
\draw[fill = colorm] (\l*\w+0.1*\w,0.75*\h) rectangle (\r*\w+0.5*\lamb*\w,0.7*\h);
\draw[fill = colorm] (\l*\w+0.13*\w,0.7*\h) rectangle (\r*\w+0.7*\lamb*\w,0.62*\h);
\draw[fill = colorm] (\l*\w,0.62*\h) rectangle (\r*\w-0.1*\w,0.55*\h);
\draw[fill = colorm] (\l*\w,0.55*\h) rectangle (\r*\w-0.01*\w,0.48*\h);
\draw[fill = colorm] (\l*\w+0.03*\w,0.48*\h) rectangle (\r*\w-0.06*\w,0.4*\h);
\draw[fill = colorm] (\l*\w+0.08*\w,0.4*\h) rectangle (\r*\w-0.04*\w,0.3*\h);
\draw[fill = colorm] (0.5*\w+0.5*\lamb*\w,0.3*\h) rectangle (\r*\w-0.02*\w,0.23*\h);
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$\Gb$};


% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.3*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.62*\h) rectangle (\r*\w,0.1*\h);


\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (0.5*\w+\lamb*\w,-\os) node[below]{$\big(\frac{1}{2} + \lambda\big)\D$}-- (0.5*\w+\lamb*\w,\h);
\draw (0.5*\w+2*\lamb*\w,0) -- (0.5*\w+2*\lamb*\w,\h+2*\os)node[above]{$\big(\frac{1}{2} + 2\lambda\big)\D$};


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);
%between bg
\draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
\draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.13*\w,0.7*\h)--(\l*\w+0.13*\w,0.62*\h) -- (\l*\w,0.62*\h);
\draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\r*\w,0.62*\h) -- (\r*\w-0.1*\w,0.62*\h)--(\r*\w-0.1*\w,0.55*\h)--(\r*\w-0.01*\w,0.55*\h)--(\r*\w-0.01*\w,0.48*\h)--(\r*\w-0.06*\w,0.48*\h)--(\r*\w-0.06*\w,0.4*\h)--(\r*\w-0.04*\w,0.4*\h)--(\r*\w-0.04*\w,0.3*\h)--(\r*\w-0.02*\w,0.3*\h)--(\r*\w-0.02*\w,0.23*\h)--(0.5*\w+0.5*\lamb*\w,0.23*\h)--(0.5*\w+0.5*\lamb*\w,0.3*\h) --(\l*\w+0.08*\w,0.3*\h) --(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);

%G1 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


%G2
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\draw[fill = colorm] (0, 1*\h) rectangle (\r*\w+\lamb*\w-\l*\w,1.1*\h);
\draw[fill = colorm] (0,1.1*\h) rectangle (\r*\w-0.1*\w-\l*\w,1.17*\h);
\draw[fill = colorm] (0,1.17*\h) rectangle (\r*\w-0.01*\w-\l*\w,1.24*\h);
\draw[fill = colorm] (0,1.24*\h) rectangle (\r*\w-0.06*\w-\l*\w-0.03*\w,1.32*\h);
\draw[fill = colorm] (0,1.32*\h) rectangle (\r*\w-0.04*\w-\l*\w-0.08*\w,1.42*\h);
\draw[fill = colorm] (0,1.42*\h) rectangle (\r*\w+0.5*\lamb*\w-\l*\w-0.1*\w,1.47*\h);
\draw[fill = colorm] (0.5*\w+2*\lamb*\w,1*\h) rectangle (\r*\w-0.02*\w-0.5*\w-0.5*\lamb*\w+0.5*\w+2*\lamb*\w,1.07*\h);

\draw[fill = colorm] (\l*\w+0.13*\w,0.7*\h) rectangle (\r*\w+0.7*\lamb*\w,0.62*\h);
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$\Gb$};


% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.3*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.62*\h) rectangle (\r*\w,0.1*\h);

% i_{\lambda}
\draw[fill = coloriadd] (0.5*\w+\lamb*\w,1*\h) rectangle (0.5*\w+2*\lamb*\w,1.5*\h); % node[midway]{\small $i_{\lambda}$}(0.5*\w+2*\lamb*\w,1.5*\h);
\draw[fill = coloriadd] (0.5*\w+\lamb*\w,0.7*\h) rectangle coordinate[midway](iadd) (0.5*\w+2*\lamb*\w,0.85*\h);
\draw[fill = coloriadd] (0.5*\w+\lamb*\w,0.62*\h) rectangle (0.5*\w+2*\lamb*\w,0.23*\h); % node[midway]{\small $i_{\lambda}$}(0.5*\w+2*\lamb*\w,0.23*\h);
\draw (iadd) -- (\l*\w/2 + 0.5*\w/2 + \lamb*\w/2, 5/4*\h) node[fill=white, inner sep = 1pt] {\small $i_{\lambda}$};


\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,1.5*\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,1.5*\h+\os) node[above]{$r+\lambda\D$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,1.5*\h);
\draw (0.5*\w+\lamb*\w,-\os) node[below]{$\big(\frac12+\lambda\big)\D$}-- (0.5*\w+\lamb*\w,1.5*\h);
\draw (0.5*\w+2*\lamb*\w,0) -- (0.5*\w+2*\lamb*\w,1.5*\h+2*\os)node[above]{$\big(\frac12+2\lambda\big)\D$};

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;

\end{scope}
\end{tikzpicture}

==> figures/SmallGapCase2.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.4}
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\lamb}{0.04}

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);
%between bg
\draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
\draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.2*\w,0.7*\h)--(\l*\w+0.2*\w,0.62*\h) -- (\l*\w,0.62*\h);
\draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\r*\w,0.62*\h) -- (\r*\w-0.03*\w,0.62*\h)--(\r*\w-0.03*\w,0.55*\h)--(\r*\w-0.01*\w,0.55*\h)--(\r*\w-0.01*\w,0.48*\h)--(\r*\w-0.02*\w,0.48*\h)--(\r*\w-0.02*\w,0.4*\h)--(\r*\w-0.04*\w,0.4*\h)--(\r*\w-0.04*\w,0.3*\h)--(\r*\w-0.02*\w,0.3*\h)--(\r*\w-0.02*\w,0.23*\h)--(\r*\w-3*\lamb*\w,0.23*\h)--(\r*\w-3*\lamb*\w,0.3*\h) --(\l*\w+0.08*\w,0.3*\h) --(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);

%G1 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


%G2
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\draw[fill = colorm] (\l*\w,0.85*\h) rectangle (\r*\w+\lamb*\w,0.75*\h);
\draw[fill = colorm] (\l*\w+0.1*\w,0.75*\h) rectangle (\r*\w+0.5*\lamb*\w,0.7*\h);
\draw[fill = colorm] (\l*\w+0.2*\w,0.7*\h) rectangle (\r*\w+0.7*\lamb*\w,0.62*\h);
\draw[fill = colorm] (\l*\w,0.62*\h) rectangle (\r*\w-0.03*\w,0.55*\h);
\draw[fill = colorm] (\l*\w,0.55*\h) rectangle (\r*\w-0.01*\w,0.48*\h);
\draw[fill = colorm] (\l*\w+0.03*\w,0.48*\h) rectangle (\r*\w-0.02*\w,0.4*\h);
\draw[fill = colorm] (\l*\w+0.08*\w,0.4*\h) rectangle (\r*\w-0.04*\w,0.3*\h);
\draw[fill = colorm] (\r*\w-3*\lamb*\w,0.3*\h) rectangle (\r*\w-0.02*\w,0.23*\h);
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$\Gb$};


% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.3*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.62*\h) rectangle (\r*\w,0.1*\h);


\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (\r*\w-\lamb*\w,-2*\os) node[below]{$r-\lambda\D$}-- (\r*\w-\lamb*\w,\h);
\draw (\r*\w-2*\lamb*\w,0) -- (\r*\w-2*\lamb*\w,\h+2*\os)node[above]{$r-2\lambda\D$};


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);
%between bg
\draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
\draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.2*\w,0.7*\h)--(\l*\w+0.2*\w,0.62*\h) -- (\l*\w,0.62*\h);
\draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\r*\w,0.62*\h) -- (\r*\w-0.03*\w,0.62*\h)--(\r*\w-0.03*\w,0.55*\h)--(\r*\w-0.01*\w,0.55*\h)--(\r*\w-0.01*\w,0.48*\h)--(\r*\w-0.02*\w,0.48*\h)--(\r*\w-0.02*\w,0.4*\h)--(\r*\w-0.04*\w,0.4*\h)--(\r*\w-0.04*\w,0.3*\h)--(\r*\w-0.02*\w,0.3*\h)--(\r*\w-0.02*\w,0.23*\h)--(\r*\w-3*\lamb*\w,0.23*\h)--(\r*\w-3*\lamb*\w,0.3*\h) --(\l*\w+0.08*\w,0.3*\h) --(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);


%G1 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


%G2
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\draw[fill = colorm] (0, 1*\h) rectangle (\r*\w+\lamb*\w-\l*\w,1.1*\h);
\draw[fill = colorm] (0,1.1*\h) rectangle (\r*\w-0.03*\w-\l*\w,1.17*\h);
\draw[fill = colorm] (0,1.17*\h) rectangle (\r*\w-0.01*\w-\l*\w,1.24*\h);
\draw[fill = colorm] (0,1.24*\h) rectangle (\r*\w-0.02*\w-\l*\w-0.03*\w,1.32*\h);
\draw[fill = colorm] (0,1.32*\h) rectangle (\r*\w-0.04*\w-\l*\w-0.08*\w,1.42*\h);
\draw[fill = colorm] (0,1.42*\h) rectangle (\r*\w+0.5*\lamb*\w-\l*\w-0.1*\w,1.47*\h);
\draw[fill = colorm] (\r*\w+\lamb*\w-\l*\w,1*\h) rectangle (\r*\w-0.02*\w-\r*\w+3*\lamb*\w+\r*\w+\lamb*\w-\l*\w,1.07*\h);

\draw[fill = colorm] (\l*\w+0.2*\w,0.7*\h) rectangle (\r*\w+0.7*\lamb*\w,0.62*\h);
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$\Gb$};


% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.3*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.62*\h) rectangle (\r*\w,0.1*\h);

% i_{\lambda}
\draw[fill = coloriadd] (\r*\w-2*\lamb*\w,1*\h) rectangle (\r*\w-\lamb*\w,1.5*\h); %node[midway]{\small $i_{\lambda}$}(\r*\w-\lamb*\w,1.5*\h);
\draw[fill = coloriadd] (\r*\w-\lamb*\w,0.7*\h) rectangle coordinate[midway] (iadd) (\r*\w-2*\lamb*\w,0.85*\h);
\draw (iadd) -- (\l*\w/2 + 0.5*\w/2 + \lamb*\w/2, 5/4*\h) node[fill=white, inner sep = 1pt] {\small $i_{\lambda}$};
\draw[fill = coloriadd] (\r*\w-\lamb*\w,0.62*\h) rectangle (\r*\w-2*\lamb*\w,0.23*\h); % node[midway]{\small $i_{\lambda}$}(\r*\w-2*\lamb*\w,0.23*\h);


\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,1.5*\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (\r*\w-\lamb*\w,-2*\os) node[below]{$r-\lambda\D$}-- (\r*\w-\lamb*\w,1.5*\h);
\draw (\r*\w-2*\lamb*\w,0) -- (\r*\w-2*\lamb*\w,1.5*\h+2*\os)node[above]{$r-2\lambda\D$};
\draw (\r*\w-\l*\w+\lamb*\w,\h) -- (\r*\w-\l*\w+\lamb*\w,1.5*\h+\os)node[above]{$\eta+\lambda \D$};

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;

\end{scope}




\end{tikzpicture}


==> figures/SmallGapCase3.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.45}
\pgfmathsetmacro{\r}{0.8}
\pgfmathsetmacro{\lamb}{0.029}

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);
%between bg
\draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
\draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.2*\w,0.7*\h)--(\l*\w+0.2*\w,0.62*\h) -- (\l*\w,0.62*\h);
\draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\r*\w,0.62*\h) -- (\r*\w-0.03*\w,0.62*\h)--(\r*\w-0.03*\w,0.55*\h)--(\r*\w-0.01*\w,0.55*\h)--(\r*\w-0.01*\w,0.48*\h)--(\r*\w-0.02*\w,0.48*\h)--(\r*\w-0.02*\w,0.4*\h)--(\r*\w-0.04*\w,0.4*\h)--(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);

%G1 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


%G2
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\draw[fill = colorm] (\l*\w,0.85*\h) rectangle (\r*\w+\lamb*\w,0.75*\h);
\draw[fill = colorm] (\l*\w+0.1*\w,0.75*\h) rectangle (\r*\w+0.5*\lamb*\w,0.7*\h);
\draw[fill = colorm] (\l*\w+0.2*\w,0.7*\h) rectangle (\r*\w+0.7*\lamb*\w,0.62*\h);
\draw[fill = colorm] (\l*\w,0.62*\h) rectangle (\r*\w-0.03*\w,0.55*\h);
\draw[fill = colorm] (\l*\w,0.55*\h) rectangle (\r*\w-0.01*\w,0.48*\h);
\draw[fill = colorm] (\l*\w+0.03*\w,0.48*\h) rectangle (\r*\w-0.02*\w,0.4*\h);
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$G_3$};


% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.3*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.62*\h) rectangle  (\r*\w,0.1*\h);


\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (\r*\w-\lamb*\w,-2*\os) node[below]{$r-\lambda\D$}-- (\r*\w-\lamb*\w,\h);
\draw (\r*\w-2*\lamb*\w,0) -- (\r*\w-2*\lamb*\w,\h+2*\os)node[above]{$r-2\lambda\D$};


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);
%between bg
\draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
\draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.2*\w,0.7*\h)--(\l*\w+0.2*\w,0.62*\h) -- (\l*\w,0.62*\h);
\draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0*\h) -- (\r*\w-\lamb*\w,0) -- (\r*\w-\lamb*\w,0.4*\h) --(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);

%G1 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


%G2
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\begin{scope}[yshift = 0.6*\h cm]
\draw[fill = colorm] (0,0.85*\h) rectangle (\r*\w+\lamb*\w-\l*\w,0.75*\h);
\draw[fill = colorm] (0,0.75*\h) rectangle (\r*\w+0.5*\lamb*\w-\l*\w-0.1*\w,0.7*\h);
\draw[fill = colorm] (0,0.7*\h) rectangle (\r*\w+0.7*\lamb*\w-\l*\w-0.2*\w,0.62*\h);
\draw[fill = colorm] (0,0.62*\h) rectangle (\r*\w-0.03*\w-\l*\w,0.55*\h);
\draw[fill = colorm] (0,0.55*\h) rectangle (\r*\w-0.01*\w-\l*\w,0.48*\h);
\draw[fill = colorm] (0,0.48*\h) rectangle (\r*\w-0.02*\w-\l*\w-0.03*\w,0.4*\h);
\end{scope}
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$G_3$};


% Tall Items l
\draw[fill = gray] (\l*\w-0.01*\w,0.3*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = gray] (\r*\w+0.02*\w,0.62*\h) rectangle (\r*\w,0.1*\h);

% i_{\lambda}
\draw[fill = coloriadd] (\r*\w-\lamb*\w,1*\h) rectangle coordinate[midway] (iadd) (\r*\w,1.5*\h); 
\draw (iadd) -- (\r*\w/2 + \w/2, 5/4*\h)  node[fill=white, inner sep = 1pt] {\small $i_{\lambda}$};
\draw[fill = coloriadd] (\r*\w-\lamb*\w,0.85*\h) rectangle (\r*\w,0.35*\h); % node[midway]{\small $i_{\lambda}$}(\r*\w,0.35*\h);

\draw[fill = colorm] (\r*\w-\l*\w+\lamb*\w,\h) rectangle node[midway]{Steinberg} (\r*\w-\l*\w+13*\lamb*\w,1.5*\h);

\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,1.5*\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (\r*\w-\lamb*\w,-2*\os) node[below]{$r-\lambda\D$}-- (\r*\w-\lamb*\w,1.5*\h);
\draw (\r*\w-2*\lamb*\w,0) -- (\r*\w-2*\lamb*\w,1.5*\h+2*\os)node[above]{$r-2\lambda\D$};
\draw (\r*\w-\l*\w+\lamb*\w,\h) -- (\r*\w-\l*\w+\lamb*\w,1.5*\h+\os)node[above]{$\eta+\lambda \D$};

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;

\end{scope}

\end{tikzpicture}


==> figures/SmallGapCase4.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.45}
\pgfmathsetmacro{\r}{0.8}
\pgfmathsetmacro{\lamb}{0.029}

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);
%right bg
%\draw [fill = white!95!black] (\w,0) -- (\r*\w,0.1*\h) --(\r*\w,0.62*\h) --(\r*\w+0.7*\lamb*\w,0.62*\h) -- (\r*\w+0.7*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.7*\h) -- (\r*\w+0.5*\lamb*\w,0.75*\h) -- (\r*\w+\lamb*\w,0.75*\h)-- (\r*\w+\lamb*\w,0.85*\h) -- (\w,\h)--(\w,0);

\draw [fill = white!95!black] (\r*\w,0.25*\h) -- (\r*\w + \lamb*\w, 0.215*\h) -- (\r*\w + \lamb*\w, 0.77*\h) -- (\r*\w + 0.015*\w, 0.77*\h) -- (\r*\w + 0.015*\w, 0.25*\h) -- (\r*\w,0.25*\h); 

\draw [fill = white!95!black] (\r*\w + \lamb*\w, 0.215*\h) -- (\w, 0) -- (\w, \h) -- (\r*\w + \lamb*\w, 0.77*\h) -- (\r*\w + \lamb*\w, 0.215*\h); 



%between bg fill=colorb
% \draw [fill = colorb] (\l*\w,0.85*\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.85*\h)--(\l*\w,0.85*\h);
% \draw [fill = colorb] (\l*\w,0.62*\h) -- (\l*\w,0.75*\h) -- (\l*\w+0.1*\w,0.75*\h)--(\l*\w+0.1*\w,0.7*\h) -- (\l*\w+0.2*\w,0.7*\h)--(\l*\w+0.2*\w,0.62*\h) -- (\l*\w,0.62*\h);
% \draw [fill = colorb] (\l*\w,0.48*\h) -- (\l*\w,0.3*\h) -- (\r*\w,0.1*\h) -- (\r*\w,0.62*\h) -- (\r*\w-0.03*\w,0.62*\h)--(\r*\w-0.03*\w,0.55*\h)--(\r*\w-0.01*\w,0.55*\h)--(\r*\w-0.01*\w,0.48*\h)--(\r*\w-0.02*\w,0.48*\h)--(\r*\w-0.02*\w,0.4*\h)--(\r*\w-0.04*\w,0.4*\h)--(\l*\w+0.08*\w,0.4*\h)--(\l*\w+0.03*\w,0.4*\h) --(\l*\w+0.03*\w,0.48*\h) --(\l*\w,0.48*\h);

% between bg
\draw [fill = colorb] (\l*\w, 0.95*\h) -- (\r*\w - \lamb*\w, 0.785*\h) -- (\r*\w - \lamb*\w, 0.77*\h) -- (\l*\w, 0.77*\h); 
\draw [fill = colorb] (\r*\w - \lamb*\w, 0.785*\h) -- (\r*\w, 0.77*\h) -- (\r*\w - \lamb*\w, 0.77*\h); 
\draw [fill = colorb] (\l*\w, 0.59*\h) -- (\l*\w +0.2*\w, 0.59*\h) -- (\l*\w +0.2*\w, 0.67*\h) -- (\l*\w + 0.1*\w, 0.67*\h) -- (\l*\w + 0.1*\w, 0.72*\h) -- (\l*\w, 0.72*\h) -- (\l*\w, 0.59*\h);
\draw [fill = colorb] (\l*\w, 0.45*\h) -- (\r*\w - \lamb*\w, 0.4*\h) -- (\r*\w - \lamb*\w, 0.45*\h) -- (\l*\w, 0.45*\h); 
\draw [fill = colorb] (\r*\w,0.4*\h) -- (\r*\w - \lamb*\w, 0.405*\h) -- (\r*\w - \lamb*\w, 0.45*\h) --  (\r*\w - 0.01*\w, 0.45*\h) -- (\r*\w - 0.01*\w, 0.52*\h) -- (\r*\w - \lamb*\w, 0.52*\h) -- (\r*\w - \lamb*\w,0.59*\h) -- (\r*\w,0.59*\h)  -- (\r*\w,0.4*\h);

%G1 I_l 
\draw[fill = coloraa] (0,0) -- (\l*\w,0.45*\h) -- (\r*\w,0.4*\h) -- (\r*\w,0.25*\h) -- (\w,0) -- (0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};



%G2 I_r
\draw[fill = colorab] (\w,\h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w,0.77*\h)-- (\r*\w+\lamb*\w,0.77*\h) -- (\w,\h);
\node at (\r*\w+0.08*\w,0.94*\h) {$\Ga$};

%G3
\begin{scope}[yshift = -.09 cm]
    \draw[fill = colorm] (\l*\w,0.8*\h) rectangle (\r*\w,0.75*\h);
    \draw[fill = colorm] (\l*\w+0.1*\w,0.75*\h) rectangle (\r*\w,0.7*\h);
    \draw[fill = colorm] (\l*\w+0.2*\w,0.7*\h) rectangle (\r*\w,0.62*\h);
    \draw[fill = colorm] (\l*\w,0.62*\h) rectangle (\r*\w-0.03*\w,0.55*\h);
    \draw[fill = colorm] (\l*\w,0.55*\h) rectangle (\r*\w-0.01*\w,0.48*\h);
\end{scope}
%\draw[fill = colorm] (\l*\w+0.03*\w,0.48*\h) rectangle (\r*\w-0.02*\w,0.4*\h);
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$G_3$};


% Tall Items l
\draw[fill = tallItemColor] (\l*\w-0.015*\w,0.45*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = tallItemColor] (\r*\w + 0.015*\w, 0.77*\h) rectangle  (\r*\w,0.25*\h);


\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (\r*\w-\lamb*\w,-2*\os) node[below]{$r-\lambda\D$}-- (\r*\w-\lamb*\w,\h);
\draw (\r*\w-2*\lamb*\w,0) -- (\r*\w-2*\lamb*\w,\h+2*\os)node[above]{$r-2\lambda\D$};


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]

%left bg
\draw [fill = white!95!black] (0,0) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0,\h) -- (0,0);

%right bg
\draw [fill = white!95!black, xshift = -\lamb*\w cm, yshift = .5*\h cm] (\r*\w,0.25*\h) -- (\r*\w + \lamb*\w, 0.215*\h) -- (\r*\w + \lamb*\w, 0.77*\h) -- (\r*\w + 0.015*\w, 0.77*\h) -- (\r*\w + 0.015*\w, 0.25*\h) -- (\r*\w,0.25*\h); 

\draw [fill = white!95!black, yshift = .5*\h cm, xshift = - \lamb*\w cm] (\r*\w + \lamb*\w, 0.215*\h) -- (\w, 0) -- (\w, \h) -- (\r*\w + \lamb*\w, 0.77*\h) -- (\r*\w + \lamb*\w, 0.215*\h); 




%between bg
\draw [fill = colorb] (\l*\w, 0.95*\h) -- (\r*\w - \lamb*\w, 0.785*\h) -- (\r*\w - \lamb*\w, 0.77*\h) -- (\l*\w, 0.77*\h); 
\draw [fill = colorb] (\l*\w, 0.59*\h) -- (\l*\w +0.2*\w, 0.59*\h) -- (\l*\w +0.2*\w, 0.67*\h) -- (\l*\w + 0.1*\w, 0.67*\h) -- (\l*\w + 0.1*\w, 0.72*\h) -- (\l*\w, 0.72*\h) -- (\l*\w, 0.59*\h);
\draw [fill = colorb] (\l*\w, 0.45*\h) -- (\r*\w - \lamb*\w, 0.4*\h) -- (\r*\w - \lamb*\w, 0.45*\h) -- (\l*\w, 0.45*\h); 

% G1 I_l
\draw[fill = coloraa] (0,0) -- (\l*\w,0.45*\h) -- (\r*\w,0.4*\h) -- (\r*\w,0.25*\h) -- (\w,0)--(0,0);
\node at (0.8*\l*\w,0.1*\h) {$\Gal$};


% G2 I_r

\draw[fill = colorab] (\r*\w - \lamb*\w, 0.785*\h) -- (\r*\w - \lamb*\w, \h) -- (\l*\w,\h) -- (\l*\w,0.95*\h) -- (\r*\w - \lamb*\w, 0.785*\h); 

\draw[fill = colorab, yshift = .5*\h cm] (\r*\w - \lamb*\w, 0.785*\h) -- (\r*\w, 0.77*\h) -- (\r*\w, \h) -- (\r*\w - \lamb*\w, \h);

\draw[fill = colorab, yshift = - .5*\h cm] (\w,\h) -- (\r*\w, \h) -- (\r*\w, 0.77*\h) -- (\r*\w + \lamb*\w, 0.77*\h) -- (\w,\h) -- (\r*\w, \h); 

%G3
\begin{scope}[yshift = 0.52*\h cm]
    \draw[fill = colorm] (0,0.8*\h) rectangle (\r*\w-\l*\w,0.75*\h);
    \draw[fill = colorm] (0,0.75*\h) rectangle (\r*\w-\l*\w-0.1*\w,0.7*\h);
    \draw[fill = colorm] (0,0.7*\h) rectangle (\r*\w-\l*\w-0.2*\w,0.62*\h);
    \draw[fill = colorm] (0,0.62*\h) rectangle (\r*\w-0.03*\w-\l*\w,0.55*\h);
    \draw[fill = colorm] (0,0.55*\h) rectangle (\r*\w-0.01*\w-\l*\w,0.48*\h);
%\draw[fill = colorm] (0,0.48*\h) rectangle (\r*\w-0.02*\w-\l*\w-0.03*\w,0.4*\h);
\end{scope}
\node at (0.8*\l*\w+0.2*\r*\w,0.69*\h) {$G_3$};


% Tall Items l
\draw[fill = tallItemColor] (\l*\w-0.015*\w,0.45*\h) rectangle (\l*\w,\h);


% Tall Items r
\draw[fill = tallItemColor, xshift = -\lamb*\w cm, yshift = .5*\h cm] (\r*\w+0.015*\w,0.77*\h) rectangle (\r*\w,0.25*\h);

% i_{\lambda}
% \draw[fill = coloriadd] (\r*\w-\lamb*\w,1*\h) rectangle node[midway]{\small $i_{\lambda}$}(\r*\w,1.5*\h);
% \draw[fill = coloriadd] (\r*\w-\lamb*\w,0.85*\h) rectangle (\r*\w,0.35*\h); % node[midway]{\small $i_{\lambda}$}(\r*\w,0.35*\h);

\draw[fill = colorm] (\r*\w-\l*\w+\lamb*\w,\h) rectangle node[midway]{Steinberg} (\r*\w-\l*\w+13*\lamb*\w,1.5*\h);

\draw[fill = coloriadd] (\w - \lamb*\w, .5*\h) rectangle (\w, 1.5*\h) coordinate[midway, yshift = .05*\h cm] (iadd);
\draw (iadd) -- (\r*\w/2 + \w/2, 1.25*\h) node[fill =  white!95!black, inner sep = 1pt] {$\iadd$};


\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw (\r*\w,-\os) node[below]{$r$}-- (\r*\w,\h);
\draw (\r*\w+\lamb*\w,0) -- (\r*\w+\lamb*\w,1.5*\h+\os) node[above]{$r+\lambda$};
\draw (\l*\w,-\os) node[below]{$\ell$}-- (\l*\w,\h);
\draw (\r*\w-\lamb*\w,-2*\os) node[below]{$r-\lambda\D$}-- (\r*\w-\lamb*\w,1.5*\h);
\draw (\r*\w-2*\lamb*\w,0) -- (\r*\w-2*\lamb*\w,1.5*\h+2*\os)node[above]{$r-2\lambda\D$};
\draw (\r*\w-\l*\w+\lamb*\w,\h) -- (\r*\w-\l*\w+\lamb*\w,1.5*\h+\os)node[above]{$\eta+\lambda \D$};

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;

\end{scope}

\end{tikzpicture}

==> figures/Stretching_Fig.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{3}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.2}
\pgfmathsetmacro{\r}{0.8}
\pgfmathsetmacro{\lamb}{0.04}


\draw (0,0) -- (\w,0);
\draw (0,\h) -- (\w,\h);
%\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
%\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

% I_{[\ell,\D]}
%\draw[fill = colorb] (\l*\w,0) -- (\w,0) --(\w,\h) --(0,\h) -- (0.7*\l*\w,0.8*\h)--(\l*\w,0.56*\h)--(\l*\w,0);

\begin{scope}[yscale =-1, yshift = -1*\h cm]
%I_{\leq \ell}
\draw[fill = lightgray] (0,0) -- (\l*\w,0) -- (\l*\w,\h) --(0,\h);
%I_{\qeq }
\draw[fill = lightgray] (\w,0) -- (\r*\w,0) -- (\r*\w,\h) --(\w,\h);

%I_{\ell}
\draw[fill = colora] (\l*\w-0.03*\w,0.96*\h) rectangle (\r*\w+0.2*\w,\h);
\draw[fill = colora] (\l*\w-0.2*\w,0.93*\h) rectangle (\r*\w+0.19*\w,0.96*\h);
\draw[fill = colora] (\l*\w-0.1*\w,0.9*\h) rectangle (\r*\w+0.18*\w,0.93*\h);
\draw[fill = colora] (\l*\w-0.01*\w,0.85*\h) rectangle (\r*\w,0.9*\h);
\draw[fill = colora] (\l*\w-0.11*\w,0.8*\h) rectangle (\r*\w-0.01*\w,0.85*\h);
\draw[fill = colora] (\l*\w-0.15*\w,0.75*\h) rectangle (\r*\w-0.031*\w,0.8*\h);
\draw[fill = colora] (\l*\w-0.05*\w,0.7*\h) rectangle (\r*\w-0.06*\w,0.75*\h);
\draw[fill = colora] (\l*\w-0.08*\w,0.65*\h) rectangle (\r*\w-0.1*\w,0.7*\h);

%I_{r}
\draw[fill = colorb] (\l*\w,0*\h) rectangle (\r*\w+0.1*\w,0.05*\h);
\draw[fill = colorb] (\l*\w+0.05*\w,0.05*\h) rectangle (\r*\w+0.14*\w,0.1*\h);
\draw[fill = colorb] (\l*\w+0.07*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.15*\h);
\draw[fill = colorb] (\l*\w+0.11*\w,0.15*\h) rectangle (\r*\w+0.07*\w,0.2*\h);
\draw[fill = colorb] (\l*\w+0.13*\w,0.2*\h) rectangle (\r*\w+0.12*\w,0.25*\h);
\draw[fill = colorb] (\l*\w+0.15*\w,0.25*\h) rectangle (\r*\w+0.02*\w,0.3*\h);



%I_{\ell,r}
\draw[fill = colord] (\l*\w,0.05*\h) rectangle (\l*\w+0.05*\w,0.5*\h);
\draw[fill = colord] (\l*\w,0.5*\h) rectangle (\l*\w+0.05*\w,0.65*\h);
\draw[fill = colord] (\l*\w+0.05*\w,0.3*\h) rectangle (\l*\w+0.16*\w,0.65*\h);
\draw[fill = colord] (\l*\w+0.05*\w,0.15*\h) rectangle (\l*\w+0.11*\w,0.3*\h);
\draw[fill = colord] (\l*\w+0.16*\w,0.35*\h) rectangle (\r*\w,0.6*\h);
\draw[fill = colord] (\r*\w-0.06*\w,0.6*\h) rectangle (\r*\w,0.75*\h);

%\tall Items
\draw[fill = tallItemColor] (\l*\w-0.03*\w,0) rectangle (\l*\w,0.65*\h);
\draw[fill = tallItemColor] (\r*\w,0.9*\h) rectangle (\r*\w+0.04*\w,0.3*\h);


\end{scope}

\draw[dashed] (\l*\w,-\os) node[below]{\vphantom{$r$}$\ell$} -- (\l*\w,\h);
\draw[dashed] (\r*\w,-\os) node[below]{\vphantom{$\ell$}$r$} -- (\r*\w,\h);

\draw[dashed] (-\os,0.43*\h) node[left]{$h(\sigma)-H$} -- (\w+\os,0.43*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$h(\sigma)$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]


\draw (0,0) -- (1.5*\w,0);
\draw (0,\h) -- (1.5*\w,\h);



\begin{scope}[yscale =-1, yshift = -1*\h cm]

%I_{\leq \ell}
\draw[fill = lightgray] (0,0) -- (\l*\w,0) -- (\l*\w,\h) --(0,\h);


%I_{\ell}
\draw[fill = colora] (\l*\w-0.03*\w,0.96*\h) rectangle (\r*\w+0.2*\w,\h);
\draw[fill = colora] (\l*\w-0.2*\w,0.93*\h) rectangle (\r*\w+0.19*\w,0.96*\h);
\draw[fill = colora] (\l*\w-0.1*\w,0.9*\h) rectangle (\r*\w+0.18*\w,0.93*\h);
\draw[fill = colora] (\l*\w-0.01*\w,0.85*\h) rectangle (\r*\w,0.9*\h);
\draw[fill = colora] (\l*\w-0.11*\w,0.8*\h) rectangle (\r*\w-0.01*\w,0.85*\h);
\draw[fill = colora] (\l*\w-0.15*\w,0.75*\h) rectangle (\r*\w-0.031*\w,0.8*\h);
\draw[fill = colora] (\l*\w-0.05*\w,0.7*\h) rectangle (\r*\w-0.06*\w,0.75*\h);
\draw[fill = colora] (\l*\w-0.08*\w,0.65*\h) rectangle (\r*\w-0.1*\w,0.7*\h);

\begin{scope}[xshift = \r*\w cm -\l*\w cm]
%I_{\qeq }
\draw[fill = lightgray] (\w,0) -- (\r*\w,0) -- (\r*\w,\h) --(\w,\h);

%I_{r}
\draw[fill = colorb] (\l*\w,0*\h) rectangle (\r*\w+0.1*\w,0.05*\h);
\draw[fill = colorb] (\l*\w+0.05*\w,0.05*\h) rectangle (\r*\w+0.14*\w,0.1*\h);
\draw[fill = colorb] (\l*\w+0.07*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.15*\h);
\draw[fill = colorb] (\l*\w+0.11*\w,0.15*\h) rectangle (\r*\w+0.07*\w,0.2*\h);
\draw[fill = colorb] (\l*\w+0.13*\w,0.2*\h) rectangle (\r*\w+0.12*\w,0.25*\h);
\draw[fill = colorb] (\l*\w+0.15*\w,0.25*\h) rectangle (\r*\w+0.02*\w,0.3*\h);


%\tall Item
\draw[fill = tallItemColor] (\r*\w,0.9*\h) rectangle (\r*\w+0.04*\w,0.3*\h);
\end{scope}

% %I_{\ell,r}
% \draw[fill = colord] (\l*\w,0.05*\h) rectangle (\l*\w+0.05*\w,0.5*\h);
% \draw[fill = colord] (\l*\w,0.5*\h) rectangle (\l*\w+0.05*\w,0.65*\h);
% \draw[fill = colord] (\l*\w+0.05*\w,0.3*\h) rectangle (\l*\w+0.16*\w,0.65*\h);
% \draw[fill = colord] (\l*\w+0.05*\w,0.15*\h) rectangle (\l*\w+0.11*\w,0.3*\h);
% \draw[fill = colord] (\l*\w+0.16*\w,0.35*\h) rectangle (\r*\w,0.6*\h);
% \draw[fill = colord] (\r*\w-0.06*\w,0.6*\h) rectangle (\r*\w,0.75*\h);

%\tall Items
\draw[fill = tallItemColor] (\l*\w-0.03*\w,0) rectangle (\l*\w,0.65*\h);
\end{scope}


\draw[dashed] (\l*\w,-\os) node[below]{\vphantom{$r$}$\ell$} -- (\l*\w,\h);
\draw[dashed] (\r*\w,-\os) node[below]{\vphantom{$\ell$}$r$} -- (\r*\w,\h);
\draw[dashed] (2*\r*\w -\l*\w,-\os) node[below]{$r + (r-\ell)$} -- (2*\r*\w -\l*\w,\h);

\draw[dashed] (-\os,0.43*\h) -- (1.59*\w+\os,0.43*\h) ;
%\draw[dashed] (-\os,1*\h)  -- (\w+\os,1*\h) ;

\end{scope}


\begin{scope}[xshift = 3.1*\w cm]


\draw (0,0) -- (1.5*\w,0);
\draw (0,\h) -- (1.5*\w,\h);

\begin{scope}[yscale =-1, yshift = -1*\h cm]

%I_{\leq \ell}
\draw[fill = lightgray] (0,0) -- (\l*\w,0) -- (\l*\w,\h) --(0,\h);

%I_{\ell}
\draw[fill = colora] (\l*\w-0.03*\w,0.96*\h) rectangle (\r*\w+0.2*\w,\h);
\draw[fill = colora] (\l*\w-0.2*\w,0.93*\h) rectangle (\r*\w+0.19*\w,0.96*\h);
\draw[fill = colora] (\l*\w-0.1*\w,0.9*\h) rectangle (\r*\w+0.18*\w,0.93*\h);
\draw[fill = colora] (\l*\w-0.01*\w,0.85*\h) rectangle (\r*\w,0.9*\h);
\draw[fill = colora] (\l*\w-0.11*\w,0.8*\h) rectangle (\r*\w-0.01*\w,0.85*\h);
\draw[fill = colora] (\l*\w-0.15*\w,0.75*\h) rectangle (\r*\w-0.031*\w,0.8*\h);
\draw[fill = colora] (\l*\w-0.05*\w,0.7*\h) rectangle (\r*\w-0.06*\w,0.75*\h);
\draw[fill = colora] (\l*\w-0.08*\w,0.65*\h) rectangle (\r*\w-0.1*\w,0.7*\h);


\begin{scope}[xshift = \r*\w cm -\l*\w cm]
%I_{\qeq }
\draw[fill = lightgray] (\w,0) -- (\r*\w,0) -- (\r*\w,\h) --(\w,\h);
\begin{scope}[yshift = 0.6*\h cm]
%I_{r}
\draw[fill = colorb] (\l*\w,0*\h) rectangle (\r*\w+0.1*\w,0.05*\h);
\draw[fill = colorb] (\l*\w+0.05*\w,0.05*\h) rectangle (\r*\w+0.14*\w,0.1*\h);
\draw[fill = colorb] (\l*\w+0.07*\w,0.1*\h) rectangle (\r*\w+0.05*\w,0.15*\h);
\draw[fill = colorb] (\l*\w+0.11*\w,0.15*\h) rectangle (\r*\w+0.07*\w,0.2*\h);
\draw[fill = colorb] (\l*\w+0.13*\w,0.2*\h) rectangle (\r*\w+0.12*\w,0.25*\h);
\draw[fill = colorb] (\l*\w+0.15*\w,0.25*\h) rectangle (\r*\w+0.02*\w,0.3*\h);
%\draw[fill = colorb] (\l*\w+0.16*\w,0.3*\h) rectangle (\r*\w+0.04*\w,0.35*\h);
\end{scope}

%\tall Item
\draw[fill = tallItemColor] (\r*\w,0*\h) rectangle (\r*\w+0.04*\w,0.6*\h);
\end{scope}

%\tall Items
\draw[fill = tallItemColor] (\l*\w-0.03*\w,0) rectangle (\l*\w,0.65*\h);
\end{scope}


\draw[dashed] (\l*\w,-\os) node[below]{\vphantom{$r$}$\ell$} -- (\l*\w,\h);
\draw[dashed] (\r*\w,-\os) node[below]{\vphantom{$\ell$}$r$} -- (\r*\w,\h);
\draw[dashed] (2*\r*\w -\l*\w,-\os) node[below]{$r + (r-\ell)$} -- (2*\r*\w -\l*\w,\h);

\draw[dashed] (-\os,0.43*\h) -- (1.59*\w+\os,0.43*\h) ;


\end{scope}

\end{tikzpicture}

==> figures/TallItemsAreVeryWide_1.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.35}
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\lamb}{0.04}


\begin{scope}[xshift = - 1.3*\w cm]
\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\fill[colord] (0,0) rectangle (\w,\h);

% medium items
\draw[fill=mediumItemColor] (0, .6*\h) rectangle (.18*\w, \h); 

\foreach \x in {.01,.03, 0.05, .08, .12, .15}{
    \draw (\x*\w, .6*\h) -- (\x*\w, \h);
}

\draw[fill = mediumItemColor] (.95*\w, 0) rectangle (\w, .85*\h);
\draw (.95*\w, .41*\h) -- (.97*\w, .41*\h);
\draw (.975*\w, .85*\h) -- (.975*\w, .41*\h);


\def \tallx {0}
\def \totalgap {0}

\foreach \processingtime/\demand/\gap [count = \i] in {
    .02/.92/0, .03/.56/0, .04/.7/0, .023/.768/0, .03/.64/0,
    .035/.67/.03, .045/.59/0, .04/.6/.02, .045/.54/0, .03/.6/0, 
    .023/.55/0, .015/.82/0, .02/.79/.01, .021/.72/0, .04/.67/.005, 
    .02/.65/0, .034/.73/0, .026/.79/0, .041/.78/0, .021/.66/0, 
    .015/.53/0, .017/.71/0, .028/.82/0, .037/.73/0, .032/.84/0, 
    .02/.82/0, .04/.7/0, .023/.76/0, .026/.69/0.005, .043/.7/.02, 
    .02/.51/0
}
{    
    \draw[fill = tallItemColor] (\tallx*\w, 0*\h) rectangle (\tallx*\w + \processingtime*\w, \demand*\h); 

    %\pgfmathparse{mod(\i,2) ? 1 : 2}    
    %\node[font = \tiny] at (\tallx*\w + \processingtime*\w/2, -\os*\pgfmathresult) {\i};
    
    \pgfmathparse{\tallx + \processingtime + \gap}
    \global\let\tallx\pgfmathresult
    \pgfmathparse{\totalgap + \gap}
    \global\let\totalgap\pgfmathresult
}

% \totalgap .1*\w


% bar i 
\draw[fill = mediumItemColor] (.2*\w, .61*\h) rectangle (.4*\w, .87*\h);

% wide items 
\def \widey {0}
\def \wideyatend {1}

\foreach \processingtime/\demand in {.9/.02, .85/.04, .59/.02}
{   
    \draw[fill = coloraa] (\w - \processingtime*\w, \wideyatend*\h - \demand*2*\h) rectangle (\w, \wideyatend*\h);
    
    \pgfmathparse{\widey + \demand}
    \global\let\widey\pgfmathresult

    \pgfmathparse{\wideyatend - 2*\demand}
    \global\let\wideyatend\pgfmathresult
}


% medium items
\draw[fill = mediumItemColor] (.178*\w, 0*\h) rectangle (.208*\w, .34*\h);
\draw[fill = mediumItemColor] (.178*\w, .34*\h) rectangle (.208*\w, .6*\h);
\draw[fill = mediumItemColor] (.293*\w, 0*\h) rectangle (.313*\w, .34*\h);
\draw[fill = mediumItemColor] (.293*\w, .34*\h) rectangle (.313*\w, .6*\h);

\draw[dashed] (-\os,0.75*\h) node[left]{$\frac{3\opt}{4}$} -- (\w+\os,0.75*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{\opt}{2}$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\def \tallx {0}
\def \totalgap {0}

\foreach \processingtime/\demand/\gap in {.02/.92/0, .032/.84/0, .02/.82/0, .015/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .037/.73/0, .034/.73/0, .021/.72/0,  .017/.71/0, .04/.7/0, .04/.7/0,   .043/.7/.02, .026/.69/0.005, .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0, .045/.59/0, .03/.56/0, .023/.55/0, .045/.54/0,  .015/.53/0, .02/.51/0 }
{    
    \draw[fill = tallItemColor] (\tallx*\w, 0*\h) rectangle (\tallx*\w + \processingtime*\w, \demand*\h); 
    \pgfmathparse{\tallx + \processingtime}
    \global\let\tallx\pgfmathresult

    \pgfmathparse{\totalgap + \gap}
    \global\let\totalgap\pgfmathresult
}

\def \mediumx {0}

\foreach \processingtime/\demand/\gap in {.02/.89/0, .032/.84/0, .02/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .021/.72/0,  .017/.71/0, .024/.7/0,   .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0}
% {.02/.89/0, .032/.84/0, .02/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .037/.73/0, .021/.72/0,  .017/.71/0, .024/.7/0,   .043/.7/.02, .026/.69/0.005, .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0, .045/.59/0, .03/.56/0, .023/.55/0, .045/.54/0,  .015/.53/0, .02/.51/0 }
{    
    \draw[fill = mediumItemColor] (\mediumx*\w, 1.5*\h) rectangle (\mediumx*\w + \processingtime*\w, 1.5*\h-\demand/2.4*\h); 
    \pgfmathparse{\mediumx + \processingtime}
    \global\let\mediumx\pgfmathresult
}


% i bar 
\draw[fill = colorb] (.8*\w, .74*\h) rectangle (\w, \h); 
\node at (.9*\w, .86*\h) {$\bar i$};

\def \widey {0}
\def \wideyatend {1.5}

\foreach \processingtime/\demand in {.9/.02, .85/.04,  .54/.02} % .69/.03, .62/.04,
{
    \draw[fill = coloraa] (\w - \processingtime*\w, \h + \widey*\h) rectangle (.8*\w, \h + \demand*\h + \widey*\h); 
    \draw[fill = coloraa] (\w - \processingtime*\w, \h - \widey*\h) rectangle (.8*\w, \h - \demand*\h - \widey*\h);

    \draw[fill = coloraa] (.8*\w, \wideyatend*\h - \demand*2*\h) rectangle (\w, \wideyatend*\h);
    
    \pgfmathparse{\widey + \demand}
    \global\let\widey\pgfmathresult

    \pgfmathparse{\wideyatend - 2*\demand}
    \global\let\wideyatend\pgfmathresult
}
% \widey = .15
% total height of wide items: .3


\draw[dashed] (.48*\w,-\os) node[below]{$\big(\frac12 - 2\eps'\big)\D$} -- (.48*\w,1.5*\h);

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;
\draw[dashed] (-\os,1.25*\h) node[left]{$\frac{5}{4}\opt$} -- (\w+\os,1.25*\h) ;
\end{tikzpicture}

==> figures/TallItemsAreVeryWide_2.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.35}
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\lamb}{0.04}


\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\def \tallx {0}
\def \totalgap {0}

\foreach \processingtime/\demand/\gap in {.02/.92/0, .032/.84/0, .02/.82/0, .015/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .037/.73/0, .034/.73/0, .021/.72/0,  .017/.71/0, .04/.7/0, .04/.7/0,   .043/.7/.02, .026/.69/0.005, .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0, .045/.59/0, .03/.56/0, .023/.55/0, .045/.54/0,  .015/.53/0, .02/.51/0 }
{    
    \draw[fill = tallItemColor] (\tallx*\w, 0*\h) rectangle (\tallx*\w + \processingtime*\w, \demand*\h); 
    \pgfmathparse{\tallx + \processingtime}
    \global\let\tallx\pgfmathresult

    \pgfmathparse{\totalgap + \gap}
    \global\let\totalgap\pgfmathresult
}

\def \mediumx {0}

\foreach \processingtime/\demand/\gap in {.02/.89/0, .032/.84/0, .02/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .021/.72/0,  .017/.71/0, .024/.7/0,   .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0}
% {.02/.89/0, .032/.84/0, .02/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .037/.73/0, .021/.72/0,  .017/.71/0, .024/.7/0,   .043/.7/.02, .026/.69/0.005, .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0, .045/.59/0, .03/.56/0, .023/.55/0, .045/.54/0,  .015/.53/0, .02/.51/0 }
{    
    \draw[fill = mediumItemColor] (\mediumx*\w, 1.5*\h) rectangle (\mediumx*\w + \processingtime*\w, 1.5*\h-\demand/2.4*\h); 
    \pgfmathparse{\mediumx + \processingtime}
    \global\let\mediumx\pgfmathresult
}


% i bar 
\draw[fill = colorb] (.8*\w, .74*\h) rectangle (\w, \h); 
\node at (.9*\w, .86*\h) {$\bar i$};

\def \widey {0}
\def \wideyatend {1.5}

\foreach \processingtime/\demand in {.9/.02, .85/.04,  .54/.02} % .69/.03, .62/.04,
{
    \draw[fill = coloraa] (\w - \processingtime*\w, \h + \widey*\h) rectangle (.8*\w, \h + \demand*\h + \widey*\h); 
    \draw[fill = coloraa] (\w - \processingtime*\w, \h - \widey*\h) rectangle (.8*\w, \h - \demand*\h - \widey*\h);

    \draw[fill = coloraa] (.8*\w, \wideyatend*\h - \demand*2*\h) rectangle (\w, \wideyatend*\h);
    
    \pgfmathparse{\widey + \demand}
    \global\let\widey\pgfmathresult

    \pgfmathparse{\wideyatend - 2*\demand}
    \global\let\wideyatend\pgfmathresult
}
% \widey = .15
% total height of wide items: .3


\draw[dashed] (.48*\w,-\os) node[below]{$\big(\frac12 - 2\eps'\big)\D$} -- (.48*\w,1.5*\h);

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;
\draw[dashed] (-\os,1.25*\h) node[left]{$\frac{5}{4}\opt$} -- (\w+\os,1.25*\h) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift = 1.3*\w cm]
    \draw (0,1.65*\h) -- (0,0) -- (\w,0) -- (\w,1.65*\h);
    \draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
    \draw (\w,-\os) node[below]{$\D$}-- (\w,\h);


    \def \tallx {0}
    \def \totalgap {0}
    
    \foreach \processingtime/\demand/\gap in {.02/.92/0, .032/.84/0, .02/.82/0, .015/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .037/.73/0, .034/.73/0, .021/.72/0,  .017/.71/0, .04/.7/0, .04/.7/0,   .043/.7/.02, .026/.69/0.005, .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0, .045/.59/0, .03/.56/0, .023/.55/0, .045/.54/0,  .015/.53/0, .02/.51/0 }
    {    
        \draw[fill = tallItemColor] (\tallx*\w, 0*\h) rectangle (\tallx*\w + \processingtime*\w, \demand*\h); 
        \pgfmathparse{\tallx + \processingtime}
        \global\let\tallx\pgfmathresult
    
        \pgfmathparse{\totalgap + \gap}
        \global\let\totalgap\pgfmathresult
    }
    
    \def \mediumx {0}
    
    \foreach \processingtime/\demand/\gap [count=\i] in {.02/.89/0, .032/.84/0, .02/.82/0, .028/.82/0, .02/.79/.01, .026/.79/0, .041/.78/0, .023/.768/.01, .023/.76/0, .021/.72/0,  .017/.71/0, .024/.7/0,   .035/.67/.02, .04/.67/.005, .021/.66/0, .02/.65/0, .03/.64/0, .04/.6/.02,  .03/.6/0}
    {    
        \draw[fill = mediumItemColor] (\mediumx*\w, 1.5*\h) rectangle (\mediumx*\w + \processingtime*\w, 1.5*\h-\demand/2.4*\h);       
        \pgfmathparse{\mediumx + \processingtime}
        \global\let\mediumx\pgfmathresult
    }

% i bar
    
    \draw[fill = colorb] (.8*\w, 1.5*\h) rectangle (\w, 1.24*\h); 
    \node at (.9*\w, 1.38*\h) {$\bar i$};

    \def \widey {1.61} 
    \draw[fill = coloraa] (0, \widey*\h) rectangle (.9*\w, \widey*\h + .04*\h); 
    \def \widey {1.53}   
    \draw[fill = coloraa] (0, \widey*\h) rectangle (.85*\w, \widey*\h + .08*\h); 
    % \def \widey {1.5} 
    % \draw[fill = coloraa] (0, \widey*\h) rectangle (.69*\w, \widey*\h + .06*\h); 
    % \def \widey {1.56} 
    % \draw[fill = coloraa] (0, \widey*\h) rectangle (.62*\w, \widey*\h + .08*\h); 
    \def \widey {1} 
    \draw[fill = coloraa] (0, \widey*\h) rectangle (.54*\w, \widey*\h + .04*\h);

% remaining items 
    
    \foreach \processingtime/\demand/\smallx/\smally in {.5/.04/0/1.04, .5/.04/0/.96, .3/.072/.052/1.08, .5/.1/.02/.86}
    {
        \draw[fill = colord] (\smallx*\w, \smally*\h) rectangle (\smallx*\w + \processingtime*\w, \smally*\h + \demand*\h);
    }


    % \foreach \x in {1,2,...,10}{
    %     \draw (\x*\w/10, \os) to (\x*\w/10, -\os) node[below,font=\scriptsize]{$\frac{\x}{10}$};
    % }
    
    
    \draw[dashed] (-\os,1.65*\h) node[left]{$\big(\frac{3}{2}+\eps\big)\opt$} -- (\w+\os,1.65*\h) ;
    \draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
    \draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
    \draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;
\end{scope}




\end{tikzpicture}

==> figures/TwoGaps.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\lHat}{0.05}
\pgfmathsetmacro{\rHat}{0.47}
\pgfmathsetmacro{\lCheck}{0.54}
\pgfmathsetmacro{\rCheck}{0.96}
\pgfmathsetmacro{\dThree}{1 -\rCheck}
\pgfmathsetmacro{\dTwo}{\lCheck-\rHat}



%%%%%% Tall Items %%%%%%%%
\draw[fill = gray] (0,0.75*\h) rectangle (0.02*\w,0);
\draw[fill = gray] (0.02*\w,0.57*\h) rectangle (\lHat*\w,0);


\draw[fill = gray] (\rHat*\w,0.52*\h) rectangle (\rHat*\w+0.03*\w,0);
\draw[fill = gray] (\lCheck*\w-0.03*\w,0.57*\h) rectangle (\lCheck*\w,0);

\draw[fill = gray] (\rCheck*\w,0.6*\h) rectangle (\rCheck*\w +0.02*\w,0);
\draw[fill = gray] (\rCheck*\w +0.02*\w,0.65*\h) rectangle (\w,0);


%%%%%% G_{1,R} %%%%%%%%%%%%
\draw[fill = colorab] (\w,\h) -- (\w,0.65*\h)-- (\rCheck*\w +0.02*\w,0.65*\h)-- (\rCheck*\w +0.02*\w,0.6*\h)-- (\rCheck*\w,0.6*\h)-- (0.9*\rCheck*\w +0.1*\lCheck*\w,0.6*\h)-- (0.9*\rCheck*\w +0.1*\lCheck*\w,0.67*\h) -- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.67*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.76*\h)-- (0.2*\rCheck*\w +0.8*\lCheck*\w,0.76*\h)-- (0.2*\rCheck*\w +0.8*\lCheck*\w,0.8*\h)-- (\lCheck*\w,0.8*\h) -- (0.6*\lCheck*\w + 0.4*\rHat*\w,0.8*\h)-- (0.6*\lCheck*\w + 0.4*\rHat*\w,0.9*\h)-- (\rHat*\w,0.9*\h) -- (0.5*\rHat*\w+0.5*\lHat*\w,0.9*\h) -- (0.5*\rHat*\w+0.5*\lHat*\w,0.98*\h) -- (\lHat*\w,0.98*\h)-- (0,0.98*\h) -- (0,\h) -- (\w,\h);
\node at (0.7*\w,0.85*\h) {$G_{1,R}$};

%%%%%% G_{2,R} %%%%%%%%%%%%

\draw[fill = coloraa] (\rCheck*\w,0.6*\h)-- (0.9*\rCheck*\w +0.1*\lCheck*\w,0.6*\h)-- (0.9*\rCheck*\w +0.1*\lCheck*\w,0.67*\h) -- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.67*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.76*\h)-- (0.2*\rCheck*\w +0.8*\lCheck*\w,0.76*\h)-- (0.2*\rCheck*\w +0.8*\lCheck*\w,0.8*\h)-- 
(\lCheck*\w,0.8*\h) -- 
(0.6*\lCheck*\w + 0.4*\rHat*\w,0.8*\h)-- (0.6*\lCheck*\w + 0.4*\rHat*\w,0.9*\h)-- (\rHat*\w,0.9*\h) -- (0.5*\rHat*\w+0.5*\lHat*\w,0.9*\h) -- (0.5*\rHat*\w+0.5*\lHat*\w,0.98*\h) -- (\lHat*\w,0.98*\h)-- 
(0,0.98*\h) -- 
(0,0.95*\h)-- (0.5*\lHat*\w,0.95*\h)-- (0.5*\lHat*\w,0.92*\h)--
(\lHat*\w,0.92*\h) -- (0.8*\lHat*\w+0.2*\rHat*\w,0.92*\h)-- (0.8*\lHat*\w+0.2*\rHat*\w,0.87*\h)-- (0.5*\rHat*\w+0.5*\lHat*\w,0.87*\h)
-- (0.5*\rHat*\w+0.5*\lHat*\w,0.78*\h)--
(\rHat*\w,0.78*\h) -- (0.8*\rHat*\w+0.2*\lCheck*\w,0.78*\h)-- (0.8*\rHat*\w+0.2*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.62*\h)-- (0.2*\rHat*\w+0.8*\lCheck*\w,0.62*\h)--(0.2*\rHat*\w+0.8*\lCheck*\w,0.57*\h)--
(\lCheck*\w,0.57*\h)--(0.9*\lCheck*\w+0.1*\rCheck*\w,0.57*\h)--(0.9*\lCheck*\w+0.1*\rCheck*\w,0.59*\h)--(0.85*\lCheck*\w+0.15*\rCheck*\w,0.59*\h)--(0.85*\lCheck*\w+0.15*\rCheck*\w,0.61*\h)--(0.8*\lCheck*\w+0.2*\rCheck*\w,0.61*\h)--(0.8*\lCheck*\w+0.2*\rCheck*\w,0.61*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.61*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.49*\h)--
(0.9*\rCheck*\w +0.1*\lCheck*\w,0.49*\h)--(0.9*\rCheck*\w +0.1*\lCheck*\w,0.47*\h)--
(\rCheck*\w,0.47*\h) -- 
(\rCheck*\w,0.6*\h);
\node at (0.65*\w,0.67*\h) {$G_{2,R}$};

%%%%%% G_{3,R} %%%%%%%%%%%%
\draw[fill = colorm] 
(\lCheck*\w,0) --
(\lCheck*\w,0.57*\h)--(0.9*\lCheck*\w+0.1*\rCheck*\w,0.57*\h)--(0.9*\lCheck*\w+0.1*\rCheck*\w,0.59*\h)--(0.85*\lCheck*\w+0.15*\rCheck*\w,0.59*\h)--(0.85*\lCheck*\w+0.15*\rCheck*\w,0.61*\h)--(0.8*\lCheck*\w+0.2*\rCheck*\w,0.61*\h)--(0.8*\lCheck*\w+0.2*\rCheck*\w,0.61*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.61*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.53*\h)--
(0.9*\rCheck*\w +0.1*\lCheck*\w,0.53*\h)--(0.9*\rCheck*\w +0.1*\lCheck*\w,0.47*\h)--
(\rCheck*\w,0.47*\h)--
(\rCheck*\w,0) -- (\lCheck*\w,0);
\node at (0.75*\w,0.25*\h) {$G_{3,R}$};

%%%%%% G_{L} %%%%%%%%%%%%
\draw[fill = colorb] (\lHat*\w,0)--(\lHat*\w,0.57*\h) --(0.02*\w,0.57*\h) --(0.02*\w,0.75*\h) --(0*\w,0.75*\h) --
(0,0.92*\h)--
(\lHat*\w,0.92*\h) -- (0.8*\lHat*\w+0.2*\rHat*\w,0.92*\h)-- (0.8*\lHat*\w+0.2*\rHat*\w,0.87*\h)-- (0.5*\rHat*\w+0.5*\lHat*\w,0.87*\h)
-- (0.5*\rHat*\w+0.5*\lHat*\w,0.78*\h)--
(\rHat*\w,0.78*\h) -- (0.8*\rHat*\w+0.2*\lCheck*\w,0.78*\h)-- (0.8*\rHat*\w+0.2*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.62*\h)-- (0.2*\rHat*\w+0.8*\lCheck*\w,0.62*\h)--(0.2*\rHat*\w+0.8*\lCheck*\w,0.57*\h)--
(\lCheck*\w-0.03*\w,0.57*\h)-- (\lCheck*\w-0.03*\w,0.52*\h)-- (\rHat*\w,0.52*\h)-- (\rHat*\w,0) -- (\lHat*\w,0);
\node at (0.25*\w,0.25*\h) {$G_{L}$};

\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

\draw[thick,dashed] (\rHat*\w,-\os) node[below]{$\leftr$}-- (\rHat*\w,\h);
\draw[thick,dashed] (\lHat*\w,-\os) node[below]{$\leftl$}-- (\lHat*\w,\h);
\draw[thick,dashed] (0.5*\w,0) -- (0.5*\w,\h+\os) node[above]{$\frac{D}{2}$};
\draw[thick,dashed] (\rCheck*\w,-\os) node[below]{$\rightr$}-- (\rCheck*\w,\h);
\draw[thick,dashed] (\lCheck*\w,-\os) node[below]{$\rightl$}-- (\lCheck*\w,\h);


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]

%%%%%% Tall Items %%%%%%%%
\draw[fill = gray] (0,0.75*\h) rectangle (0.02*\w,0);
\draw[fill = gray] (0.02*\w,0.65*\h) rectangle (\w-\rCheck*\w,0);
\draw[fill = gray] (\w-\rCheck*\w,0.6*\h) rectangle (\w-\rCheck*\w+0.02*\w,0);
\draw[fill = gray] (\w-\rCheck*\w+0.02*\w,0.57*\h) rectangle (\w-\rCheck*\w+\lHat*\w,0);
\draw[fill = gray] (\w-\rCheck*\w+\lHat*\w,0.57*\h) rectangle (\w-\rCheck*\w+\lHat*\w+0.03*\w,0);
\draw[fill = gray] (\w-\rCheck*\w+\lHat*\w+0.03*\w,0.52*\h) rectangle (\w-\rCheck*\w+\lHat*\w+0.06*\w,0);







%%%%%% G_{1,R} %%%%%%%%%%%%
\begin{scope}[yshift = 0.5*\h cm]
\draw[fill = colorab] (\w,\h) -- (\w,0.6*\h)-- (\rCheck*\w +0.02*\w,0.6*\h)-- (\rCheck*\w,0.6*\h)-- (\rCheck*\w,0.65*\h)-- (0.9*\rCheck*\w +0.1*\lCheck*\w,0.65*\h)-- (0.9*\rCheck*\w +0.1*\lCheck*\w,0.67*\h) -- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.67*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.76*\h)-- (\lCheck*\w+\dThree*\w+\dTwo*\w,0.76*\h)-- (\lCheck*\w+\dThree*\w+\dTwo*\w,\h)--(\w,\h);
\draw[fill = colorab](\lCheck*\w+\dThree*\w,0.8*\h) -- 
(0.6*\lCheck*\w + 0.4*\rHat*\w,0.8*\h)-- (0.6*\lCheck*\w + 0.4*\rHat*\w,0.9*\h)-- (\rHat*\w,0.9*\h) -- (0.5*\rHat*\w+0.5*\lHat*\w,0.9*\h) -- (0.5*\rHat*\w+0.5*\lHat*\w,0.98*\h) -- (\lHat*\w,0.98*\h)-- (0,0.98*\h) -- (0,\h) -- (\lCheck*\w+\dThree*\w,\h);
\node at (0.75*\w,0.85*\h) {$G_{1,R}$};
\end{scope}
\draw[fill = colorab](\lCheck*\w+\dThree*\w+\dTwo*\w,\h)--(\lCheck*\w+\dThree*\w+\dTwo*\w,0.76*\h)--(0.2*\rCheck*\w +0.8*\lCheck*\w,0.76*\h)-- (0.2*\rCheck*\w +0.8*\lCheck*\w,0.8*\h)--(\lCheck*\w+\dThree*\w,0.8*\h)--(\lCheck*\w+\dThree*\w,0.8*\h)--(\lCheck*\w+\dThree*\w,\h)--(\lCheck*\w+\dThree*\w+\dTwo*\w,\h);

%%%%%% G_{2,R} %%%%%%%%%%%%

\draw[fill = coloraa] (0,\h)--
(0,1.23*\h) --(0.1*\lCheck*\w +0.1*\rCheck*\w-0.2*\rHat*\w,1.23*\h)--
(0.1*\lCheck*\w +0.1*\rCheck*\w-0.2*\rHat*\w,1.21*\h)--(0.05*\lCheck*\w +0.15*\rCheck*\w-0.2*\rHat*\w,1.21*\h)--
(0.05*\lCheck*\w +0.15*\rCheck*\w-0.2*\rHat*\w,1.19*\h)--(0.05*\lCheck*\w +0.1*\rCheck*\w,1.19*\h)--
(0.05*\lCheck*\w +0.1*\rCheck*\w,1.15*\h)--(\rCheck*\w- \lCheck*\w,1.15*\h)--
(\rCheck*\w- \lCheck*\w,1.11*\h)--(\lCheck*\w,1.11*\h)--(\lCheck*\w,\h)--(0,\h);
% (\rCheck*\w-0.7*\lHat*\w-0.3*\rHat*\w,1.11*\h)--
% (\rCheck*\w-0.7*\lHat*\w-0.3*\rHat*\w,1.06*\h)--(\rCheck*\w-0.5*\lHat*\w,1.06*\h)--
% (\rCheck*\w-0.5*\lHat*\w,1.03*\h)--(\rCheck*\w,1.03*\h)--
% (\rCheck*\w,\h);
\draw[fill = coloraa] (\lCheck*\w,\h) rectangle (\lCheck*\w+\dThree*\w,0.89*\h);
\draw[fill = coloraa] (\lCheck*\w+\dThree*\w+\dTwo*\w,1.5*\h) rectangle (\lCheck*\w+\dThree*\w,1.39*\h);
\draw[fill = coloraa](\rCheck*\w,\h)--(\lCheck*\w+\dThree*\w+\dTwo*\w,\h)--(\lCheck*\w+\dThree*\w+\dTwo*\w,2*\h-1.11*\h) -- (\rCheck*\w-0.7*\lHat*\w-0.3*\rHat*\w,2*\h-1.11*\h)--
(\rCheck*\w-0.7*\lHat*\w-0.3*\rHat*\w,2*\h-1.06*\h)--(\rCheck*\w-0.5*\lHat*\w,2*\h-1.06*\h)--
(\rCheck*\w-0.5*\lHat*\w,2*\h-1.03*\h)--(\rCheck*\w,2*\h-1.03*\h)--(\rCheck*\w,\h);

\node at (0.1*\w,1.1*\h) {$G_{2,R}$};

%%%%%% G_{3,R} %%%%%%%%%%%%
\begin{scope}[xshift = \dThree*\w cm]
\draw[fill = colorm] 
(\lCheck*\w,0) --
(\lCheck*\w,0.57*\h)--(0.9*\lCheck*\w+0.1*\rCheck*\w,0.57*\h)--(0.9*\lCheck*\w+0.1*\rCheck*\w,0.59*\h)--(0.85*\lCheck*\w+0.15*\rCheck*\w,0.59*\h)--(0.85*\lCheck*\w+0.15*\rCheck*\w,0.61*\h)--(0.8*\lCheck*\w+0.2*\rCheck*\w,0.61*\h)--(0.8*\lCheck*\w+0.2*\rCheck*\w,0.61*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.61*\h)-- (0.5*\rCheck*\w +0.5*\lCheck*\w,0.49*\h)--
(0.9*\rCheck*\w +0.1*\lCheck*\w,0.49*\h)--(0.9*\rCheck*\w +0.1*\lCheck*\w,0.47*\h)--
(\rCheck*\w,0.47*\h)--
(\rCheck*\w,0) -- (\lCheck*\w,0);
\node at (0.75*\w,0.25*\h) {$G_{3,R}$};
\end{scope}

%%%%%% G_{L} %%%%%%%%%%%%
\begin{scope}[xshift = \dThree*\w cm +\dTwo*\w cm]
\draw[fill = colorb] (\lHat*\w,0)--(\lHat*\w,0.57*\h) --(0.02*\w,0.57*\h) --(0.02*\w,0.75*\h) --(0*\w,0.75*\h) --
(0,0.92*\h)--
(\lHat*\w,0.92*\h) -- (0.8*\lHat*\w+0.2*\rHat*\w,0.92*\h)-- (0.8*\lHat*\w+0.2*\rHat*\w,0.87*\h)-- (0.5*\rHat*\w+0.5*\lHat*\w,0.87*\h)
-- (0.5*\rHat*\w+0.5*\lHat*\w,0.78*\h)--
(\rHat*\w,0.78*\h) -- 
% (0.8*\rHat*\w+0.2*\lCheck*\w,0.78*\h)-- (0.8*\rHat*\w+0.2*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.62*\h)-- (0.2*\rHat*\w+0.8*\lCheck*\w,0.62*\h)--(0.2*\rHat*\w+0.8*\lCheck*\w,0.57*\h)--
% (\lCheck*\w-0.03*\w,0.57*\h)-- (\lCheck*\w-0.03*\w,0.52*\h)-- 
(\rHat*\w,0.52*\h)
-- (\rHat*\w,0) -- (\lHat*\w,0);

\begin{scope}[yshift = 0.5*\h cm]
\draw[fill = colorb](\rHat*\w,0.78*\h) -- (0.8*\rHat*\w+0.2*\lCheck*\w,0.78*\h)-- (0.8*\rHat*\w+0.2*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.76*\h)-- (0.4*\rHat*\w+0.6*\lCheck*\w,0.62*\h)-- (0.2*\rHat*\w+0.8*\lCheck*\w,0.62*\h)--(0.2*\rHat*\w+0.8*\lCheck*\w,0.57*\h)--
(\lCheck*\w-0.03*\w,0.57*\h)-- (\lCheck*\w-0.03*\w,0.52*\h)-- (\rHat*\w,0.52*\h)--(\rHat*\w,0.78*\h);
\end{scope}
\node at (0.25*\w,0.25*\h) {$G_{L}$};
\end{scope}

\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

%\draw[thick,dashed] (\rCheck*\w,-\os) node[below]{$\rightr$}-- (\rCheck*\w,1.5*\h);
\draw[thick,dashed] (\lHat*\w+\dTwo*\w+\dThree*\w,-3*\os) node[below]{$d_1+d_2+d_3$}-- (\lHat*\w+\dTwo*\w+\dThree*\w,1.5*\h);
\draw[thick,dashed] (\lCheck*\w,-\os) node[below]{$\rightl$}-- (\lCheck*\w,1.5*\h);
\draw[thick,dashed] (\lCheck*\w+\dThree*\w,0) -- (\lCheck*\w+\dThree*\w,1.5*\h+\os) node[above]{$\rightl +d_3$};
\draw[thick,dashed] (\lCheck*\w+\dTwo*\w+\dThree*\w,-3*\os) node[below]{$\rightl +d_2+d_3$}-- (\lCheck*\w+\dTwo*\w+\dThree*\w,1.5*\h);


\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;
\draw[dashed] (-\os,1.5*\h) node[left]{$\frac 32 \opt$} -- (\w+\os,1.5*\h) ;

\end{scope}

\end{tikzpicture}

==> figures/manyTallItemsFig1.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.35}
\pgfmathsetmacro{\r}{0.7}
\pgfmathsetmacro{\lamb}{0.04}


\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

% I_{[\ell,\D]}
\draw[fill = colorb] (\l*\w,0) -- (\w,0) --(\w,\h) --(0,\h) -- (0.7*\l*\w,0.8*\h)--(\l*\w,0.56*\h)--(\l*\w,0);
\node at (0.5*\l*\w+0.5*\w,0.6*\h){$I_{\ell,D}$};

%I_{\leq \ell}
\draw[fill = colord] (\l*\w,0) -- (0,0) --(0,\h)-- (0.7*\l*\w,0.8*\h) -- (\l*\w,0.56*\h) --(\l*\w,0);


%\tall Items
\draw[fill = tallItemColor] (0,0) rectangle (0.03*\w,0.95*\h);
\draw[fill = tallItemColor] (0.04*\w,0) rectangle (0.07*\w,0.56*\h);
\draw[fill = tallItemColor] (0.07*\w,0) rectangle (0.11*\w,0.83*\h);
\draw[fill = tallItemColor] (0.12*\w,0) rectangle (0.16*\w,0.65*\h);
\draw[fill = tallItemColor] (0.16*\w,0) rectangle (0.23*\w,0.74*\h);
\draw[fill = tallItemColor] (0.23*\w,0) rectangle (0.28*\w,0.59*\h);
\draw[fill = tallItemColor] (0.29*\w,0) rectangle (0.33*\w,0.52*\h);
\draw[fill = tallItemColor!70!colorb] (\l*\w,0) rectangle node[midway]{$T$} (\l*\w+0.08*\w,0.56*\h);


\draw[dashed] (\l*\w,-\os) node[below]{$\ell$} -- (\l*\w,\h);

\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]


\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

% I_{[\ell,\D]}
\draw[fill = colorb] (\l*\w,0) -- (\w,0) --(\w,\h) --(0,\h) -- (0.7*\l*\w,0.8*\h)--(\l*\w,0.56*\h)--(\l*\w,0);
\node at (0.5*\l*\w+0.5*\w,0.6*\h){$I_{\ell,D}$};

\begin{scope}[xscale = -1, xshift=-\w cm +\lamb*\w cm,yshift=0.5*\h cm]
%I_{\leq \ell}
\draw[fill = colord] (\l*\w,0.5*\h) -- (-\lamb*\w,0.5*\h) --(-\lamb*\w,\h) -- (0,\h)-- (0.7*\l*\w,0.8*\h) -- (\l*\w,0.56*\h) --(\l*\w,0.5*\h);
\node at (0.1*\w,0.7*\h) {$I_{\leq \ell}$};
\end{scope}

\draw[fill = colord] (0,\h) rectangle node[midway]{$\items_S$}(4*\lamb*\w,1.5*\h);

%\tall Items
\draw[fill = tallItemColor] (0,0) rectangle (0.03*\w,0.95*\h);
\draw[fill = tallItemColor] (0.03*\w,0) rectangle (0.06*\w,0.56*\h);
\draw[fill = tallItemColor] (0.06*\w,0) rectangle (0.10*\w,0.83*\h);
\draw[fill = tallItemColor] (0.10*\w,0) rectangle (0.14*\w,0.65*\h);
\draw[fill = tallItemColor] (0.14*\w,0) rectangle (0.21*\w,0.74*\h);
\draw[fill = tallItemColor] (0.21*\w,0) rectangle (0.26*\w,0.59*\h);
\draw[fill = tallItemColor] (0.26*\w,0) rectangle (0.3*\w,0.52*\h);
\draw[fill = tallItemColor!70!colorb] (\l*\w,0) rectangle node[midway]{$T$} (\l*\w+0.08*\w,0.56*\h);

\draw[fill = coloriadd] (\l*\w - 0.9*\lamb*\w,0) rectangle node[midway]{\small $\iadd$} (\l*\w,0.5*\h);
\draw[fill = coloriadd] (\l*\w - 0.9*\lamb*\w,\h) rectangle node[midway]{\small $\iadd$} (\l*\w,1.5*\h);

\draw[dashed] (\l*\w,-\os) node[below]{$\ell$} -- (\l*\w,\h);

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;

\end{scope}




\end{tikzpicture}

==> figures/manyTallItemsFig2.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\w}{6}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\os}{0.24}
\pgfmathsetmacro{\l}{0.45}
\pgfmathsetmacro{\r}{0.65}
\pgfmathsetmacro{\lamb}{0.04}


\draw (0,\h) -- (0,0) -- (\w,0) -- (\w,\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);


%I_{\leq \ell}
\draw[fill = colord] (0,0)--(\w,0)--(\r*\w,0.1*\h) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0*\w,\h)--(0,0);
\node at (0.2*\w,0.25*\h) {$I_{\ell}$};
%I_{\geq r}
\draw[fill = colorb] (\w,0)--(\r*\w,0.1*\h)--(\r*\w,0.8*\h) -- (\l*\w,\h) --(\w,\h) --(\w,0);
\node at (0.8*\w,0.75*\h) {$I_{r}$};
%I_{\ell,r}
\draw[fill = colore] (\r*\w,0.1*\h)--(\r*\w,0.8*\h)--(\l*\w,\h)--(\l*\w,0.3*\h);


%\tall Items


\draw[fill = tallItemColor!70!colord] (\l*\w-0.08*\w,0+0.3*\h) rectangle node[midway]{$T_1$} (\l*\w,0.56*\h+0.3*\h);

\draw[fill = tallItemColor] (\l*\w+0.01*\w,+0.29*\h) rectangle (\l*\w+0.04*\w,0.56*\h+0.29*\h);
\draw[fill = tallItemColor] (\l*\w+0.04*\w,+0.26*\h) rectangle (\l*\w+0.08*\w,0.63*\h+0.26*\h);
\draw[fill = tallItemColor] (\l*\w+0.09*\w,+0.22*\h) rectangle (\l*\w+0.12*\w,0.65*\h+0.22*\h);
\draw[fill = tallItemColor] (\l*\w+0.12*\w,+0.19*\h) rectangle (\l*\w+0.15*\w,0.64*\h+0.19*\h);
\draw[fill = tallItemColor] (\l*\w+0.16*\w,+0.15*\h) rectangle (\l*\w+0.19*\w,0.59*\h+0.15*\h);

\draw[fill = tallItemColor!70!colorb] (\r*\w,+0.1*\h) rectangle node[midway]{$T_2$}(\r*\w+0.05*\w,0.52*\h+0.1*\h);



\draw[dashed] (\l*\w,-\os) node[below]{$\ell$} -- (\l*\w,\h);
\draw[dashed] (\r*\w,-\os) node[below]{$r$} -- (\r*\w,\h);

\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\begin{scope}[xshift = 1.3*\w cm]


\draw (0,1.5*\h) -- (0,0) -- (\w,0) -- (\w,1.5*\h);
\draw (0*\w,-\os) node[below]{$0$}-- (0*\w,\h);
\draw (\w,-\os) node[below]{$\D$}-- (\w,\h);

%I_{\leq \ell}
\draw[fill = colord] (0,0)--(\w,0)--(\r*\w,0.1*\h) -- (\l*\w,0.3*\h) --(\l*\w,\h) --(0*\w,\h)--(0,0);
\draw[fill = tallItemColor!70!colord] (\l*\w-0.08*\w,0+0.3*\h) rectangle node[midway]{$T_1$} (\l*\w,0.56*\h+0.3*\h);
\node at (0.2*\w,0.25*\h) {$I_{\ell}$};


\begin{scope}[xshift=\l*\w cm -\r*\w cm, yshift=0.5*\h cm]
%I_{\geq r}
\draw[fill = colorb] (\w,0)--(\r*\w,0.1*\h)--(\r*\w,0.8*\h) -- (\l*\w,\h) --(\w,\h) --(\w,0);
\draw[fill = tallItemColor!70!colorb] (\r*\w,+0.1*\h) rectangle node[midway]{$T_2$}(\r*\w+0.05*\w,0.52*\h+0.1*\h);
\node at (0.8*\w,0.75*\h) {$I_{r}$};
\end{scope}

%I_{\ell,r}
\draw[fill = colore] (0*\w,\h)--(\r*\w-\l*\w+\lamb*\w,\h)--(\r*\w-\l*\w+\lamb*\w,1.5*\h)--(0*\w,1.5*\h);
\node at (0.13*\w,1.25*\h) {$I_{\ell,r,\leq\frac{\opt}{2}}$};

%\tall Items
\draw[fill = tallItemColor] (\w+\l*\w-\r*\w+0.0*\w,+0.5*\h) rectangle (\w+\l*\w-\r*\w+0.03*\w,0.56*\h+0.5*\h);
\draw[fill = tallItemColor] (\w+\l*\w-\r*\w+0.03*\w,+0.5*\h) rectangle (\w+\l*\w-\r*\w+0.07*\w,0.63*\h+0.5*\h);
\draw[fill = tallItemColor] (\w+\l*\w-\r*\w+0.07*\w,+0.5*\h) rectangle (\w+\l*\w-\r*\w+0.10*\w,0.65*\h+0.5*\h);
\draw[fill = tallItemColor] (\w+\l*\w-\r*\w+0.10*\w,+0.5*\h) rectangle (\w+\l*\w-\r*\w+0.13*\w,0.64*\h+0.5*\h);
\draw[fill = tallItemColor] (\w+\l*\w-\r*\w+0.13*\w,+0.5*\h) rectangle (\w+\l*\w-\r*\w+0.16*\w,0.59*\h+0.5*\h);

\draw[fill = coloriadd] (\w - 0.7*\lamb*\w,0.5*\h) rectangle node[midway]{\small $\iadd$} (\w,1.5*\h);


\draw[dashed] (\l*\w,-\os) node[below]{$\ell$} -- (\l*\w,\h);

\draw[dashed] (-\os,1.5*\h) node[left]{$\frac{3}{2}\opt$} -- (\w+\os,1.5*\h) ;
\draw[dashed] (-\os,0.5*\h) node[left]{$\frac{1}{2}\opt$} -- (\w+\os,0.5*\h) ;
\draw[dashed] (-\os,1*\h) node[left]{$\opt$} -- (\w+\os,1*\h) ;

\end{scope}




\end{tikzpicture}

==> figures/struckturalLemmaOverview.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{alongedge}=[midway, sloped, anchor=south, inner sep = 1pt, font = \scriptsize]
\tikzstyle{addassumption} = [midway, sloped, anchor=center, fill=white, font = \scriptsize, inner sep = 0pt]
\tikzstyle{assumption} = [midway, sloped, anchor=north, font = \scriptsize]
\tikzstyle{instance}=[font = \footnotesize, inner sep = 1pt, align = center]
\tikzstyle{dot}=[circle, fill = black, inner sep = 2pt]

% instance nodes 
\def \hi {3.5}
\node[instance] at (2,\hi) (i1) {\vphantom{lem 4.1} \\ neat \vphantom{g}}; 
\node[instance] at (4,\hi) (i2) {\cref{lem:tall_items_are_wide} \\ $\Rightarrow$ neat \vphantom{g}};
\node[instance] at (6,\hi) (i5) {\cref{lem:full-case-C} \\ $\Rightarrow$ forgiving}; 
\node[instance] at (8,\hi) (i6top) {\cref{lem:small-gap-at-border} \\ $\Rightarrow$ forgiving};
\node[instance] at (11,\hi) (i7) {\cref{lem:small-gap-center} \\ $\Rightarrow$ forgiving};
\node[instance] at (15,\hi) (itwogaps) {Lem \ref{lem:two_large_gaps_G_3_small} \\ $\Rightarrow$ neat};
\node[instance] at (13,\hi) (ithreegaps) { $\lightning \lambda \in \Theta(\eps)$};
\node[instance] at (15.7,0) (ionegap2) {Lem \ref{lem:one-wide-gap} \\ $\Rightarrow$ neat};





% assumption nodes, i.e., on the path
\foreach \x/\a in {0/0, 2/1, 4/2, 6/5, 9/55, 11/8, 13/9}{
    \node[dot] at (\x,0) (a\a) {};
}
\node[instance] at (15,0) (aonegap) {};

% lemma conditions
\draw[-stealth] (a0) to node[alongedge] {no tall item} (i1); 
\draw[-stealth]  (a1) to node[alongedge] {$w(\items_{h > \frac\opt2}) \gtrsim (1-\eps) \D$} (i2); 
\draw[-stealth]  (a2) to node[alongedge, align = center] {$ r-\ell \insim \big[\lambda \D, \big(\frac12-\lambda\big)\D \big)$} (i5); 
\draw[-stealth]  (a5) to node[alongedge, align = center] {early gaps or \\ late gaps with \\ total width $\geq \lambda\D$}
%{$\tau_1 := \sopt(T_1)$ \\ $ \tau_1 \lesssim \big(\frac12-\lambda\big) \D$ \\ \opt-tall loose in $[0,\tau_1)$} 
(i6top); 
\draw[-stealth]  (a55) to node[alongedge, align = center] {all intermediate gaps \\ are narrow}
% {$\tau_2 := \sopt(T_2) + w(T_2)$ \\ $ \tau_2 \gtrsim \big(\frac12 + \lambda\big) \D$ \\  \opt-tall loose} 
(i7); 
\draw[-stealth]  (a8) to node[alongedge, align = center] {three wide gaps} (ithreegaps); % > \frac{1-6\lambda}{2}\D
\draw[-stealth]  (a9) to node[alongedge, align = center] {two wide gaps} (itwogaps) ; 



% new assumption
\draw[-stealth] (a0) to 
    node[addassumption] {\eqref{eq:at-least-one-tall}} 
    node[assumption] {$\items_{h > \frac\opt2} \neq \emptyset$} 
(a1);
\draw[-stealth] (a1) to 
    node[addassumption] {\eqref{eq:width-tall-upper-bounded}} 
    node[assumption, align = center] {$w(\items_{h > \frac\opt2})$ \\ $  \lesssim (1-\eps) \D$} 
(a2);
\draw[-stealth] (a2) to 
    node[addassumption] {\eqref{eq:distance-two-tall}}
    node[assumption, align = center] {all gaps are \\ narrow or wide }
    %{$ r - \ell$ \\ $ \begin{cases} < \lambda \D \\ \gtrsim \big(\frac12- \lambda\big)\D \end{cases} $} 
(a5);
\draw[-stealth] (a5) to 
    node[addassumption] {\eqref{eq:early-and-late-gaps}}
    node[assumption, align = center] {total width of \\ early (late) gaps \\ $< \lambda \D$}
    %{$ r - \ell$ \\ $ \begin{cases} < \lambda \D \\ \gtrsim \big(\frac12- \lambda\big)\D \end{cases} $} 
(a55);
\draw[-stealth] (a55) to 
    node[addassumption] {\eqref{eq:gap_at_least_one_wide_gap}}
    node[assumption, align = center] {at least one \\ wide gap }
    %{$ r - \ell$ \\ $ \begin{cases} < \lambda \D \\ \gtrsim \big(\frac12- \lambda\big)\D \end{cases} $} 
(a8);
\draw[-stealth] (a8) to 
    node[assumption, align = center] {at most two \\ wide gaps}
    %{$ r - \ell$ \\ $ \begin{cases} < \lambda \D \\ \gtrsim \big(\frac12- \lambda\big)\D \end{cases} $} 
(a9);
\draw[-stealth] (a9) to
    node[addassumption] {\eqref{eq:exactly_one_wide_gap}}
    node[assumption, align = center] {exactly one \\ wide gap} 
(aonegap);
% \draw (a1) to node[addassumption] ; 

\end{tikzpicture}
}


